Characterizing maximal families of mutually unbiased bases

We show that maximal families of mutually unbiased bases are characterized in all dimensions by partitioned unitary error bases, up to a choice of a family of Hadamards. Furthermore, we give a new construction of partitioned unitary error bases, and thus maximal families of mutually unbiased bases, from a finite field, which is simpler and more direct than previous proposals. We introduce new tensor diagrammatic characterizations of maximal families of mutually unbiased bases, partitioned unitary error bases, and finite fields as algebraic structures defined over Hilbert spaces.

==> (inline-0) <==
\begin{tikzpicture}
\node (f) [morphism,wedge, connect s length=1.95cm, connect se length=1.95cm, width=1cm, connect n length=1.95cm,connect sw length=1.95cm] at (0,0) {$\phi_H(M)$};
\node  at (f.connect s) {};
\node  at (f.connect se) {};
\node  at (f.connect n) {};
\end{tikzpicture}
\end{aligned}
:=\quad
\begin{aligned}
\begin{tikzpicture}
\node (m1) [morphism,wedge] at (0,0.75) {M};
\node(m2)[morphism,wedge,hflip]  at (0,-0.75) {M};
\draw (m1.south east) to (m2.north east)[string];
\draw (m1.south west) to (m2.north west)[string];
\node(b1)[blackdot] at (-0.25,0.1){};
\node(b2)[blackdot] at (0.25,0.2){};
\node(h)[wedge,morphism,scale=1] at (1.75,-1){$H$};
\node(b4)[blackdot] at (1.25,-1.5){};
\node(m) at (1,-0.25){};
\node(s)[whitedot,inner sep=0.25pt] at (1.75,-2){$\projs$};
\draw[string,out=left,in=right,looseness=1] (m.center) to (b1.center);
\draw[string,out=left,in=right,looseness=2] (b4.center) to (m.center);
\draw[string,out=right,in=south west] (b4.center) to (h.south west);
\draw[string,out=90,in=right] (h.north) to (b2.center);
\node(i1) at (0,-2.5){};
\node(i2) at (1.25,-2.5){};
\node(i3) at (1.75,-2.5){};
\node(o) at (0,2){};
\draw[string] (i1.center) to (m2.south);
\draw[string] (i2.center) to (b4.center);
\draw[string] (i3.center) to (h.south);
\draw[string] (o.center) to (m1.north);
\end{tikzpicture}
\end{aligned}
\quad + \quad
\begin{aligned}
\begin{tikzpicture}
\node(b2)[blackdot] at (0.425,0.2){};
\node(h)[morphism,wedge,scale=1] at (1.25,-1.25){$G$};
\node(m) at (1,-0.25){};
\node(s)[state,black,hflip,scale=0.25,label={[label distance=-0.08cm]30:\tiny{0}}] at (1.75,-2){};
\draw[string,out=90,in=right] (h.north) to (b2.center);
\node(i1) at (0,-2.5){};
\node(i2) at (1.25,-2.5){};
\node(i3) at (1.75,-2.5){};
\node(o) at (0.425,2){};
\draw[string,out=90,in=left,looseness=0.5] (i1.center) to (b2.center);
\draw[string] (i2.center) to (h.south);
\draw[string] (i3.center) to (s.center);
\draw[string] (o.center) to (b2.center);
\end{tikzpicture}
\begin{tikzpicture}
\node (u2) [morphism,wedge, connect s length=0cm, connect se length=0cm, scale=0.75,connect sw length=1.7cm] at (0,-0.5) {$\phi_H(M)$};
\node (u1) [morphism,hflip,wedge, connect ne length=0cm, scale=0.75, connect n length=0cm,connect nw length=1.7cm] at (0,0.5) {$\phi_H(M)$};
\node(o2)  at (0.75,2) {};
\node(o3)  at (1.5,2) {};
\node(i2)  at (0.75,-2) {};
\node(i3)  at (1.5,-2) {};
\node(b3)[blackdot, scale=0.5]  at (0.75,-1.4) {};
\node(b4)[blackdot, scale=0.5]  at (1.5,-1.4) {};
\node(b1)[blackdot, scale=0.5]  at (0.75,1.4) {};
\node(b2)[blackdot, scale=0.5]  at (1.5,1.4) {};
\draw[string] (u1.south) to (u2.north);
\draw[string,in=270,out=left] (b3.center) to (u2.connect s);
\draw[string,in=270,out=left,looseness=0.6] (b4.center) to (u2.connect se);
\draw[string] (i2.center) to (b3.center);
\draw[string] (i3.center) to (b4.center);
\draw[string,in=90,out=left] (b1.center) to (u1.connect n);
\draw[string,in=90,out=left,looseness=0.6] (b2.center) to (u1.connect ne);
\draw[string] (o2.center) to (b1.center);
\draw[string] (o3.center) to (b2.center);
\draw[string,out=right,in=right] (b1.center) to (b3.center);
\draw[string,out=right,in=right] (b2.center) to (b4.center);
\end{tikzpicture}
\end{aligned}
&:= 
\begin{aligned}
\begin{tikzpicture}[scale=0.5]
\node (m1) [morphism,wedge,scale=0.5] at (0,-1.25) {$M$};
\node(m2)[morphism,wedge,hflip,scale=0.5]  at (0,-2.75) {$M$};
\draw (m1.south east) to (m2.north east)[string];
\draw (m1.south west) to (m2.north west)[string];
\node(b1)[blackdot,scale=0.5] at (-0.25,-1.9){};
\node(b2)[blackdot,scale=0.5] at (0.25,-1.8){};
\node(h)[morphism,wedge,scale=0.5] at (1.75,-2.75){$H$};
\node(b4)[blackdot,scale=0.5] at (1.25,-3.5){};
\node(m) at (0.65,-2.25){};
\node(s)[whitedot,inner sep=0.25pt,scale=0.5] at (1.75,-4){$\projs$};
\draw[string,out=left,in=right,looseness=1] (m.center) to (b1.center);
\draw[string,out=left,in=right,looseness=2] (b4.center) to (m.center);
\draw[string,out=right,in=270] (b4.center) to (h.south west);
\draw[string,out=90,in=right] (h.north) to (b2.center);
\node(i1) at (0,-4.5){};
\node(i2) at (1.25,-4.5){};
\node(i3) at (1.75,-4.5){};
\node(o) at (0,0){};
\draw[string] (i1.center) to (m2.south);
\draw[string] (i2.center) to (b4.center);
\draw[string] (o.center) to (m1.north);
\node (m11) [morphism,wedge,hflip,scale=0.5] at (0,0.25) {$M$};
\node(m21)[morphism,wedge,scale=0.5]  at (0,1.75) {$M$};
\draw (m11.north east) to (m21.south east)[string];
\draw (m11.north west) to (m21.south west)[string];
\node(b11)[blackdot,scale=0.5] at (-0.25,0.9){};
\node(b21)[blackdot,scale=0.5] at (0.25,0.8){};
\node(h1)[morphism,wedge,scale=0.5,hflip] at (1.75,1.75){$H$};
\node(b41)[blackdot,scale=0.5] at (1.25,2.5){};
\node(m1) at (0.65,1.25){};
\node(s1)[whitedot,inner sep=0.25pt,scale=0.5] at (1.75,3){$\projs$};
\draw[string,out=left,in=right,looseness=1] (m1.center) to (b11.center);
\draw[string,out=left,in=right,looseness=2] (b41.center) to (m1.center);
\draw[string,out=right,in=90] (b41.center) to (h1.north west);
\draw[string,out=270,in=right] (h1.south) to (b21.center);
\node(i11) at (0,3.5){};
\node(i21) at (1.25,3.5){};
\node(i31) at (1.75,3.5){};
\draw[string] (i11.center) to (m21.north);
\draw[string] (i21.center) to (b41.center);
\node(d)[blackdot,scale=0.5] at (1.25,3){};
\node(e)[blackdot,scale=0.5] at (1.25,-4){};
\draw[string,in=left,out=left,looseness=1.5] (e.center) to (d.center);
\node(f)[blackdot,scale=0.5] at (1.75,2.5){};
\node(g)[blackdot,scale=0.5] at (1.75,-3.5){};
\draw[string,out=right,in=right,looseness=1] (f.center) to (g.center);
\draw[string] (i3.center) to (s.center);
\draw[string] (s.center) to (g.center);
\draw[string,out=180,in=270] (g.center) to (h.south);
\draw[string] (i31.center) to (s1.center);
\draw[string] (s1.center) to (f.center);
\draw[string,out=180,in=90] (f.center) to (h1.north);
\end{tikzpicture}
\end{aligned}
+
\begin{aligned}
\begin{tikzpicture}[scale=0.5]
\node(b2)[blackdot,scale=0.5] at (0,-0.5){};
\node(h)[morphism,wedge,scale=0.5] at (0.4,-1.5){$G$};
\draw[string,out=90,in=right] (h.north) to (b2.center);
\node(s1)[black,state,scale=0.2,hflip,label={[label distance=-0.03cm]20:\tiny{$0$}}] at (1.25,-1.25){};
\node(b21)[blackdot,scale=0.5] at (0,0.5){};
\node(h1)[morphism,wedge,hflip,scale=0.5] at (0.4,1.5){$G$};
\draw[string,out=270,in=right] (h1.south) to (b21.center);
\node(s11)[black,state,scale=0.2,label={[label distance=0.03cm]330:\tiny{$0$}}] at (1.25,1.25){};
\draw[string,in=90,out=left] (b2.center) to (-1.1,-4);
\draw[string,in=270,out=left] (b21.center) to (-1.1,4);
\node(b11)[blackdot,scale=0.5] at (1.25,2.5){};
\node(b1)[blackdot,scale=0.5] at (1.25,-2.5){};
\draw[string] (1.25,-4) to (b1.center) ;
\draw[string] (1.25,4) to (b11.center) ;
\draw[string,out=270,in=left] (h.south) to (b1.center) ;
\draw[string,out=90,in=left] (h1.north) to (b11.center) ;
\draw[string,out=right,in=right] (b11.center) to (b1.center) ;
\node(b31)[blackdot,scale=0.5] at (1.75,1.5){};
\node(b3)[blackdot,scale=0.5] at (1.75,-1.5){};
\draw[string,out=left,in=270] (b3.center) to (s1.center) ;
\draw[string,out=left,in=90] (b31.center) to (s11.center) ;
\draw[string,out=right,in=right,looseness=0.6] (b31.center) to (b3.center);
\draw[string] (b2.center) to (b21.center) ;
\draw[string] (b3.center) to (1.75,-4);
\draw[string] (b31.center) to (1.75,4);
\end{tikzpicture}
\end{aligned}+\hspace{-10pt} 
\begin{aligned}
\begin{tikzpicture}[scale=0.5]
\node (m1) [morphism,wedge,scale=0.5] at (0,-1.25) {$M$};
\node(m2)[morphism,wedge,hflip,scale=0.5]  at (0,-2.75) {$M$};
\draw (m1.south east) to (m2.north east)[string];
\draw (m1.south west) to (m2.north west)[string];
\node(b1)[blackdot,scale=0.5] at (-0.25,-1.9){};
\node(b2)[blackdot,scale=0.5] at (0.25,-1.8){};
\node(h)[morphism,wedge,scale=0.5] at (1.75,-2.75){$H$};
\node(b4)[blackdot,scale=0.5] at (1.25,-3.5){};
\node(m) at (0.65,-2.25){};
\node(s)[whitedot,inner sep=0.25pt,scale=0.5] at (1.75,-3.5){$\projs$};
\draw[string,out=left,in=right,looseness=1] (m.center) to (b1.center);
\draw[string,out=left,in=right,looseness=2] (b4.center) to (m.center);
\draw[string,out=right,in=270] (b4.center) to (h.south west);
\draw[string,out=90,in=right] (h.north) to (b2.center);
\node(i1) at (0,-4.5){};
\node(i2) at (1.25,-4.5){};
\node(i3) at (1.75,-4.5){};
\node(o)[blackdot,scale=0.5] at (0,0){};
\draw[string] (i1.center) to (m2.south);
\draw[string] (i2.center) to (b4.center);
\draw[string] (o.center) to (m1.north);
\draw[string,in=270,out=180] (o.center) to (-1,3.5);
\node(g)[morphism,wedge,hflip,scale=0.5] at (0.75,1){$G$};
\draw[string,out=0,in=270] (0.center) to (g.south);
\node(x)[blackdot,scale=0.5] at (0,1.75){};
\node(w)[blackdot,scale=0.5] at (1.25,-4){};
\node(y) at (0,3.5){};
\draw[string,in=180,out=180,looseness=1.3] (w.center) to (x.center);
\draw[string,in=90,out=0] (x.center) to (g.north);
\draw[string] (x.center) to (y.center);
\node(s0)[black,state,scale=0.2,label={[label distance=0.03cm]330:\tiny{$0$}}] at (1.25,0.5){};
\node(l)[blackdot,scale=0.5] at (1.75,0.75){};
\node(m)[blackdot,scale=0.5] at (1.75,-4){};
\node(o3) at (1.75,3.5) {};
\draw[string] (i3.center) to (m.center);
\draw[string] (s.center) to (m.center);
\draw[string] (s.center) to (h.south east);
\draw[string,in=0,out=0,looseness=0.85] (m.center) to (l.center);
\draw[string,in=90,out=180] (l.center) to (s0);
\draw[string] (l.center) to (o3.center);
\end{tikzpicture}
\end{aligned}
+\hspace{-10pt}
\begin{aligned}
\begin{tikzpicture}[xscale=0.5,yscale=-0.5]
\node (m1) [morphism,wedge,hflip,scale=0.5] at (0,-1.25) {$M$};
\node(m2)[morphism,wedge,scale=0.5]  at (0,-2.75) {$M$};
\draw (m1.north east) to (m2.south east)[string];
\draw (m1.north west) to (m2.south west)[string];
\node(b1)[blackdot,scale=0.5] at (-0.25,-1.9){};
\node(b2)[blackdot,scale=0.5] at (0.25,-1.8){};
\node(h)[morphism,wedge,hflip,scale=0.5] at (1.75,-2.75){$H$};
\node(b4)[blackdot,scale=0.5] at (1.25,-3.5){};
\node(m) at (0.65,-2.25){};
\node(s)[whitedot,inner sep=0.25pt,scale=0.5] at (1.75,-3.5){$\projs$};
\draw[string,out=left,in=right,looseness=1] (m.center) to (b1.center);
\draw[string,out=left,in=right,looseness=2] (b4.center) to (m.center);
\draw[string,out=right,in=270] (b4.center) to (h.north west);
\draw[string,out=90,in=right] (h.south) to (b2.center);
\node(i1) at (0,-4.5){};
\node(i2) at (1.25,-4.5){};
\node(i3) at (1.75,-4.5){};
\node(o)[blackdot,scale=0.5] at (0,0){};
\draw[string] (i1.center) to (m2.north);
\draw[string] (i2.center) to (b4.center);
\draw[string] (o.center) to (m1.south);
\draw[string,in=270,out=180] (o.center) to (-1,3.5);
\node(g)[morphism,wedge,scale=0.5] at (0.75,1){$G$};
\draw[string,out=0,in=270] (0.center) to (g.north);
\node(x)[blackdot,scale=0.5] at (0,1.75){};
\node(w)[blackdot,scale=0.5] at (1.25,-4){};
\node(y) at (0,3.5){};
\draw[string,in=180,out=180,looseness=1.3] (w.center) to (x.center);
\draw[string,in=90,out=0] (x.center) to (g.south);
\draw[string] (x.center) to (y.center);
\node(s0)[black,state,hflip,scale=0.2,label={[label distance=0.03cm]30:\tiny{$0$}}] at (1.25,0.5){};
\node(l)[blackdot,scale=0.5] at (1.75,0.75){};
\node(m)[blackdot,scale=0.5] at (1.75,-4){};
\node(o3) at (1.75,3.5) {};
\draw[string] (i3.center) to (m.center);
\draw[string] (s.center) to (m.center);
\draw[string] (s.center) to (h.north east);
\draw[string,in=0,out=0,looseness=0.85] (m.center) to (l.center);
\draw[string,in=90,out=180] (l.center) to (s0);
\draw[string] (l.center) to (o3.center);
\end{tikzpicture}
\end{aligned}\\ \super{\eqref{eq:spider}}= 
\begin{aligned}
\begin{tikzpicture}[scale=0.5, proofdiagram]
\node (m1) [morphism,wedge,scale=0.5] at (0,-1.25) {$M$};
\node(m2)[morphism,wedge,hflip,scale=0.5]  at (0,-2.75) {$M$};
\draw (m1.south east) to (m2.north east)[string];
\draw (m1.south west) to (m2.north west)[string];
\node(b1)[blackdot,scale=0.5] at (-0.25,-1.9){};
\node(b2)[blackdot,scale=0.5] at (0.25,-1.8){};
\node(h)[morphism,wedge,scale=0.5] at (1.75,-2.75){$H$};
\node(b4)[blackdot,scale=0.5] at (1.25,-3.5){};
\node(m) at (0.65,-2.25){};
\node(s)[whitedot,inner sep=0.25pt,scale=0.5] at (1.75,-4){$\projs$};
\draw[string,out=left,in=right,looseness=1] (m.center) to (b1.center);
\draw[string,out=left,in=right,looseness=2] (b4.center) to (m.center);
\draw[string,out=right,in=270] (b4.center) to (h.south west);
\draw[string,out=90,in=right] (h.north) to (b2.center);
\node(i1) at (0,-4.5){};
\node(i2) at (1.25,-4.5){};
\node(i3) at (1.75,-4.5){};
\node(o) at (0,0){};
\draw[string] (i1.center) to (m2.south);
\draw[string] (i2.center) to (b4.center);
\draw[string] (o.center) to (m1.north);
\node (m11) [morphism,wedge,hflip,scale=0.5] at (0,0.25) {$M$};
\node(m21)[morphism,wedge,scale=0.5]  at (0,1.75) {$M$};
\draw (m11.north east) to (m21.south east)[string];
\draw (m11.north west) to (m21.south west)[string];
\node(b11)[blackdot,scale=0.5] at (-0.25,0.9){};
\node(b21)[blackdot,scale=0.5] at (0.25,0.8){};
\node(h1)[morphism,wedge,scale=0.5,hflip] at (1.75,1.75){$H$};
\node(b41)[blackdot,scale=0.5] at (1.25,2.5){};
\node(m1) at (0.65,1.25){};
\node(s1)[whitedot,inner sep=0.25pt,scale=0.5] at (1.75,3){$\projs$};
\draw[string,out=left,in=right,looseness=1] (m1.center) to (b11.center);
\draw[string,out=left,in=right,looseness=2] (b41.center) to (m1.center);
\draw[string,out=right,in=90] (b41.center) to (h1.north west);
\draw[string,out=270,in=right] (h1.south) to (b21.center);
\node(i11) at (0,3.5){};
\node(i21) at (1.25,3.5){};
\node(i31) at (1.75,3.5){};
\draw[string] (i11.center) to (m21.north);
\draw[string] (i21.center) to (b41.center);
\node(d)[blackdot,scale=0.5] at (1.25,3){};
\node(e)[blackdot,scale=0.5] at (1.25,-4){};
\draw[string,in=left,out=left,looseness=1.5] (e.center) to (d.center);
\node(f)[blackdot,scale=0.5] at (1.75,2.5){};
\node(g)[blackdot,scale=0.5] at (1.75,-3.5){};
\draw[string,out=right,in=right,looseness=1] (f.center) to (g.center);
\draw[string] (i3.center) to (s.center);
\draw[string] (s.center) to (g.center);
\draw[string,out=180,in=270] (g.center) to (h.south);
\draw[string] (i31.center) to (s1.center);
\draw[string] (s1.center) to (f.center);
\draw[string,out=180,in=90] (f.center) to (h1.north);
\end{tikzpicture}
\end{aligned}
&+
\begin{aligned}
\begin{tikzpicture}[scale=0.5]
\node(b2)[blackdot,scale=0.5] at (0,-0.5){};
\node(h)[morphism,wedge,scale=0.5] at (0.4,-1.5){$G$};
\draw[string,out=90,in=right] (h.north) to (b2.center);
\node(s1)[black,state,scale=0.2,hflip,label={[label distance=-0.03cm]20:\tiny{$0$}}] at (1.25,-1.25){};
\node(b21)[blackdot,scale=0.5] at (0,0.5){};
\node(h1)[morphism,wedge,hflip,scale=0.5] at (0.4,1.5){$G$};
\draw[string,out=270,in=right] (h1.south) to (b21.center);
\node(s11)[black,state,scale=0.2,label={[label distance=0.03cm]330:\tiny{$0$}}] at (1.25,1.25){};
\draw[string,in=90,out=left] (b2.center) to (-1.1,-4);
\draw[string,in=270,out=left] (b21.center) to (-1.1,4);
\node(b11)[blackdot,scale=0.5] at (1.25,2.5){};
\node(b1)[blackdot,scale=0.5] at (1.25,-2.5){};
\draw[string] (1.25,-4) to (b1.center) ;
\draw[string] (1.25,4) to (b11.center) ;
\draw[string,out=270,in=left] (h.south) to (b1.center) ;
\draw[string,out=90,in=left] (h1.north) to (b11.center) ;
\draw[string,out=right,in=right] (b11.center) to (b1.center) ;
\node(b31)[blackdot,scale=0.5] at (1.75,1.5){};
\node(b3)[blackdot,scale=0.5] at (1.75,-1.5){};
\draw[string,out=left,in=270] (b3.center) to (s1.center) ;
\draw[string,out=left,in=90] (b31.center) to (s11.center) ;
\draw[string,out=right,in=right,looseness=0.6] (b31.center) to (b3.center);
\draw[string] (b2.center) to (b21.center) ;
\draw[string] (b3.center) to (1.75,-4);
\draw[string] (b31.center) to (1.75,4);
\end{tikzpicture}
\end{aligned}+\hspace{-10pt} 
\begin{aligned}
\begin{tikzpicture}[scale=0.5]
\node (m1) [morphism,wedge,scale=0.5] at (0,-0.9) {$M$};
\node(m2)[morphism,wedge,hflip,scale=0.5]  at (0,-2.75) {$M$};
\draw (m1.south east) to (m2.north east)[string];
\draw (m1.south west) to (m2.north west)[string];
\node(b1)[blackdot,scale=0.5] at (-0.25,-1.9){};
\node(b2)[blackdot,scale=0.5] at (0.25,-1.5){};
\node(h)[morphism,wedge,scale=0.5] at (1.6,-2.25){$H$};
\node(b4)[blackdot,scale=0.5] at (1.25,-3.5){};
\node(m) at (0.5,-2.25){};
\node(s)[whitedot,inner sep=0.25pt,scale=0.5] at (1.75,-3){$\projs$};
\draw[string,out=left,in=right,looseness=1] (m.center) to (b1.center);
\draw[string,out=left,in=right,looseness=2] (b4.center) to (m.center);
\draw[string,out=right,in=270] (b4.center) to (h.south west);
\draw[string,out=90,in=right] (h.north) to (b2.center);
\node(i1) at (0,-4.5){};
\node(i2) at (1.25,-4.5){};
\node(i3) at (1.75,-4.5){};
\node(o)[blackdot,scale=0.5] at (0,0){};
\draw[string] (i1.center) to (m2.south);
\draw[string] (i2.center) to (b4.center);
\draw[string] (o.center) to (m1.north);
\draw[string,in=270,out=180] (o.center) to (-1,3.5);
\node(g)[morphism,wedge,hflip,scale=0.5] at (0.75,1){$G$};
\draw[string,out=0,in=270] (0.center) to (g.south);
\node(x)[blackdot,scale=0.5] at (0,1.75){};
\node(w)[blackdot,scale=0.5] at (1.25,-4){};
\node(y) at (0,3.5){};
\draw[string,in=180,out=180,looseness=1.3] (w.center) to (x.center);
\draw[string,in=90,out=0] (x.center) to (g.north);
\draw[string] (x.center) to (y.center);
\node(l)[black,state,scale=0.2,label={[label distance=0.03cm]330:\tiny{$0$}}] at (1.75,0.75){};
\node(m)[black,state,scale=0.2,label={[label distance=0.01cm]280:\tiny{$0$}}] at (1.75,-3.35){};
\node(o3) at (1.75,3.5) {};
\node(q)[black,hflip,state,scale=0.2,label={[label distance=-0.09cm]175:\tiny{$0$}}] at (1.75,-4){};
\draw[string] (i3.center) to (q.center);
\draw[string] (s.center) to (m.center);
\draw[string] (s.center) to (h.south east);
\draw[string] (l.center) to (o3.center);
\end{tikzpicture}
\end{aligned}
+\hspace{-10pt}
\begin{aligned}
\begin{tikzpicture}[xscale=0.5,yscale=-0.5]
\node (m1) [morphism,wedge,hflip,scale=0.5] at (0,-0.9) {$M$};
\node(m2)[morphism,wedge,scale=0.5]  at (0,-2.75) {$M$};
\draw (m1.north east) to (m2.south east)[string];
\draw (m1.north west) to (m2.south west)[string];
\node(b1)[blackdot,scale=0.5] at (-0.25,-1.9){};
\node(b2)[blackdot,scale=0.5] at (0.25,-1.5){};
\node(h)[morphism,wedge,hflip,scale=0.5] at (1.6,-2.25){$H$};
\node(b4)[blackdot,scale=0.5] at (1.25,-3.5){};
\node(m) at (0.5,-2.25){};
\node(s)[whitedot,inner sep=0.25pt,scale=0.5] at (1.75,-3){$\projs$};
\draw[string,out=left,in=right,looseness=1] (m.center) to (b1.center);
\draw[string,out=left,in=right,looseness=2] (b4.center) to (m.center);
\draw[string,out=right,in=270] (b4.center) to (h.north west);
\draw[string,out=90,in=right] (h.south) to (b2.center);
\node(i1) at (0,-4.5){};
\node(i2) at (1.25,-4.5){};
\node(i3) at (1.75,-4.5){};
\node(o)[blackdot,scale=0.5] at (0,0){};
\draw[string] (i1.center) to (m2.north);
\draw[string] (i2.center) to (b4.center);
\draw[string] (o.center) to (m1.south);
\draw[string,in=270,out=180] (o.center) to (-1,3.5);
\node(g)[morphism,wedge,scale=0.5] at (0.75,1){$G$};
\draw[string,out=0,in=270] (0.center) to (g.north);
\node(x)[blackdot,scale=0.5] at (0,1.75){};
\node(w)[blackdot,scale=0.5] at (1.25,-4){};
\node(y) at (0,3.5){};
\draw[string,in=180,out=180,looseness=1.3] (w.center) to (x.center);
\draw[string,in=90,out=0] (x.center) to (g.south);
\draw[string] (x.center) to (y.center);
\node(l)[black,state,hflip,scale=0.2,label={[label distance=0.03cm]30:\tiny{$0$}}] at (1.75,0.75){};
\node(m)[black,hflip,state,scale=0.2,label={[label distance=0.01cm]80:\tiny{$0$}}] at (1.75,-3.35){};
\node(o3) at (1.75,3.5) {};
\node(q)[black,state,scale=0.2,label={[label distance=-0.09cm]185:\tiny{$0$}}] at (1.75,-4){};
\draw[string] (i3.center) to (q.center);
\draw[string] (s.center) to (m.center);
\draw[string] (s.center) to (h.north east);
\draw[string] (l.center) to (o3.center);
\end{tikzpicture}
\end{aligned}
\\ \super{\eqref{eq:projzero}}=
\begin{aligned}
\begin{tikzpicture}[scale=0.5, proofdiagram]
\node (m1) [morphism,wedge,scale=0.5] at (0,-1.25) {$M$};
\node(m2)[morphism,wedge,hflip,scale=0.5]  at (0,-2.75) {$M$};
\draw (m1.south east) to (m2.north east)[string];
\draw (m1.south west) to (m2.north west)[string];
\node(b1)[blackdot,scale=0.5] at (-0.25,-1.9){};
\node(b2)[blackdot,scale=0.5] at (0.25,-1.8){};
\node(h)[morphism,wedge,scale=0.5] at (1.75,-2.75){$H$};
\node(b4)[blackdot,scale=0.5] at (1.25,-3.5){};
\node(m) at (0.65,-2.25){};
\node(s)[whitedot,inner sep=0.25pt,scale=0.5] at (1.75,-4){$\projs$};
\draw[string,out=left,in=right,looseness=1] (m.center) to (b1.center);
\draw[string,out=left,in=right,looseness=2] (b4.center) to (m.center);
\draw[string,out=right,in=270] (b4.center) to (h.south west);
\draw[string,out=90,in=right] (h.north) to (b2.center);
\node(i1) at (0,-4.5){};
\node(i2) at (1.25,-4.5){};
\node(i3) at (1.75,-4.5){};
\node(o) at (0,0){};
\draw[string] (i1.center) to (m2.south);
\draw[string] (i2.center) to (b4.center);
\draw[string] (o.center) to (m1.north);
\node (m11) [morphism,wedge,hflip,scale=0.5] at (0,0.25) {$M$};
\node(m21)[morphism,wedge,scale=0.5]  at (0,1.75) {$M$};
\draw (m11.north east) to (m21.south east)[string];
\draw (m11.north west) to (m21.south west)[string];
\node(b11)[blackdot,scale=0.5] at (-0.25,0.9){};
\node(b21)[blackdot,scale=0.5] at (0.25,0.8){};
\node(h1)[morphism,wedge,scale=0.5,hflip] at (1.75,1.75){$H$};
\node(b41)[blackdot,scale=0.5] at (1.25,2.5){};
\node(m1) at (0.65,1.25){};
\node(s1)[whitedot,inner sep=0.25pt,scale=0.5] at (1.75,3){$\projs$};
\draw[string,out=left,in=right,looseness=1] (m1.center) to (b11.center);
\draw[string,out=left,in=right,looseness=2] (b41.center) to (m1.center);
\draw[string,out=right,in=90] (b41.center) to (h1.north west);
\draw[string,out=270,in=right] (h1.south) to (b21.center);
\node(i11) at (0,3.5){};
\node(i21) at (1.25,3.5){};
\node(i31) at (1.75,3.5){};
\draw[string] (i11.center) to (m21.north);
\draw[string] (i21.center) to (b41.center);
\node(d)[blackdot,scale=0.5] at (1.25,3){};
\node(e)[blackdot,scale=0.5] at (1.25,-4){};
\draw[string,in=left,out=left,looseness=1.5] (e.center) to (d.center);
\node(f)[blackdot,scale=0.5] at (1.75,2.5){};
\node(g)[blackdot,scale=0.5] at (1.75,-3.5){};
\draw[string,out=right,in=right,looseness=1] (f.center) to (g.center);
\draw[string] (i3.center) to (s.center);
\draw[string] (s.center) to (g.center);
\draw[string,out=180,in=270] (g.center) to (h.south);
\draw[string] (i31.center) to (s1.center);
\draw[string] (s1.center) to (f.center);
\draw[string,out=180,in=90] (f.center) to (h1.north);
\end{tikzpicture}
\end{aligned}
&+
\begin{aligned}
\begin{tikzpicture}[scale=0.5]
\node(b2)[blackdot,scale=0.5] at (0,-0.5){};
\node(h)[morphism,wedge,scale=0.5] at (0.4,-1.5){$G$};
\draw[string,out=90,in=right] (h.north) to (b2.center);
\node(s1)[black,state,scale=0.2,hflip,label={[label distance=-0.03cm]20:\tiny{$0$}}] at (1.25,-1.25){};
\node(b21)[blackdot,scale=0.5] at (0,0.5){};
\node(h1)[morphism,wedge,hflip,scale=0.5] at (0.4,1.5){$G$};
\draw[string,out=270,in=right] (h1.south) to (b21.center);
\node(s11)[black,state,scale=0.2,label={[label distance=0.03cm]330:\tiny{$0$}}] at (1.25,1.25){};
\draw[string,in=90,out=left] (b2.center) to (-1.1,-4);
\draw[string,in=270,out=left] (b21.center) to (-1.1,4);
\node(b11)[blackdot,scale=0.5] at (1.25,2.5){};
\node(b1)[blackdot,scale=0.5] at (1.25,-2.5){};
\draw[string] (1.25,-4) to (b1.center) ;
\draw[string] (1.25,4) to (b11.center) ;
\draw[string,out=270,in=left] (h.south) to (b1.center) ;
\draw[string,out=90,in=left] (h1.north) to (b11.center) ;
\draw[string,out=right,in=right] (b11.center) to (b1.center) ;
\node(b31)[blackdot,scale=0.5] at (1.75,1.5){};
\node(b3)[blackdot,scale=0.5] at (1.75,-1.5){};
\draw[string,out=left,in=270] (b3.center) to (s1.center) ;
\draw[string,out=left,in=90] (b31.center) to (s11.center) ;
\draw[string,out=right,in=right,looseness=0.6] (b31.center) to (b3.center);
\draw[string] (b2.center) to (b21.center) ;
\draw[string] (b3.center) to (1.75,-4);
\draw[string] (b31.center) to (1.75,4);
\end{tikzpicture}
\end{aligned}+0+0
\qquad \super{\eqref{eq:sm}\eqref{eq:had}\eqref{eq:spider}}=\quad
\begin{aligned}
\begin{tikzpicture}[scale=0.5]
\node (m1) [morphism,wedge,scale=0.5] at (0,-1.25) {$M$};
\node(m2)[morphism,wedge,hflip,scale=0.5]  at (0,-2.75) {$M$};
\draw (m1.south east) to (m2.north east)[string];
\draw (m1.south west) to (m2.north west)[string];
\node(b1)[blackdot,scale=0.5] at (-0.275,-2.2){};
\node(b2)[blackdot,scale=0.5] at (0.275,-2){};
\node(h)[morphism,wedge,scale=0.5] at (1.75,-2.75){$H$};
\node(b4)[blackdot,scale=0.5] at (1.25,-3.5){};
\node(m) at (0.65,-2.25){};
\node(s)[whitedot,inner sep=0.25pt,scale=0.5] at (1.75,-4){$\projs$};
\draw[string,out=left,in=right,looseness=1] (m.center) to (b1.center);
\draw[string,out=left,in=right,looseness=2] (b4.center) to (m.center);
\draw[string,out=right,in=south west] (b4.center) to (h.south west);
\draw[string,out=90,in=right] (h.north) to (b2.center);
\node(i1) at (0,-4.5){};
\node(i2) at (1.25,-4.5){};
\node(i3) at (1.75,-4.5){};
\node(o) at (0,0){};
\draw[string] (i1.center) to (m2.south);
\draw[string] (i2.center) to (b4.center);
\draw[string] (m11.south) to (m1.north);
\node (m11) [morphism,wedge,hflip,scale=0.5] at (0,0.25) {$M$};
\node(m21)[morphism,wedge,scale=0.5]  at (0,1.75) {$M$};
\draw (m11.north east) to (m21.south east)[string];
\draw (m11.north west) to (m21.south west)[string];
\node(b11)[blackdot,scale=0.5] at (-0.275,1.2){};
\node(b21)[blackdot,scale=0.5] at (0.275,1){};
\node(h1)[morphism,wedge,hflip,scale=0.5] at (1.75,1.75){$H$};
\node(b41)[blackdot,scale=0.5] at (1.25,2.5){};
\node(m1) at (0.65,1.25){};
\node(s1)[whitedot,inner sep=0.25pt,scale=0.5] at (1.75,3){$\projs$};
\draw[string,out=left,in=right,looseness=1] (m1.center) to (b11.center);
\draw[string,out=left,in=right,looseness=2] (b41.center) to (m1.center);
\draw[string,out=right,in=90] (b41.center) to (h1.north west);
\draw[string,out=270,in=right] (h1.south) to (b21.center);
\node(i11) at (0,3.5){};
\node(i21) at (1.25,3.5){};
\node(i31) at (1.75,3.5){};
\draw[string] (i11.center) to (m21.north);
\draw[string] (i21.center) to (b41.center);
\node(d)[blackdot,scale=0.5] at (-0.275,0.8){};
\node(e)[blackdot,scale=0.5] at (-0.275,-1.8){};
\draw[string,in=left,out=left,looseness=1.5] (d.center) to (e.center);
\node(f)[blackdot,scale=0.5] at (1.75,2.5){};
\node(g)[blackdot,scale=0.5] at (1.75,-3.5){};
\draw[string,out=right,in=right,looseness=1] (f.center) to (g.center);
\draw[string] (i3.center) to (s.center);
\draw[string] (s.center) to (g.center);
\draw[string,out=180,in=270] (g.center) to (h.south);
\draw[string] (i31.center) to (s1.center);
\draw[string] (s1.center) to (f.center);
\draw[string,out=180,in=90] (f.center) to (h1.north);
\end{tikzpicture}
\end{aligned}
+
\begin{aligned}
\begin{tikzpicture}[scale=0.5]
\node(s1)[black,state,scale=0.2,hflip,label={[label distance=-0.03cm]20:\tiny{$0$}}] at (2,-1.25){};
\node(s11)[black,state,scale=0.2,label={[label distance=0.03cm]330:\tiny{$0$}}] at (2,1.25){};
\draw[string] (0.5,4) to (0.5,-4);
\draw[string] (1.25,-4) to (1.25,4) ;
\draw[string] (s1.center) to (2,-4);
\draw[string] (s11.center) to (2,4);
\end{tikzpicture}
\end{aligned}
\\ \super{\eqref{eq:ch}}= \quad
\begin{aligned}
\begin{tikzpicture}[scale=0.5]
\node(m2)[morphism,wedge,hflip,scale=0.5]  at (0,-2.75) {$M$};
\node(b2)[blackdot,scale=0.5] at (0.75,-0.35){};
\node(h)[morphism,wedge,scale=0.5] at (1.75,-1){$H$};
\node(b4)[blackdot,scale=0.5] at (1.25,-1.5){};
\node(b5)[blackdot,scale=0.5] at (1.25,-2){};
\node(b51)[blackdot,scale=0.5] at (1.25,2){};
\node(s)[whitedot,inner sep=0.25pt,scale=0.5] at (1.75,-3.5){$\projs$};
\draw[string,out=right,in=south west] (b4.center) to (h.south west);
\draw[string,out=90,in=right] (h.north) to (b2.center);
\node(i1) at (0,-4){};
\node(i2) at (1.25,-4){};
\node(i3) at (1.75,-4){};
\node(b21)[blackdot,scale=0.5] at (0.75,0.35){};
\draw[string] (b21.center) to (b2.center);
\draw[string] (i1.center) to (m2.south);
\draw[string] (i2.center) to (b4.center);
\draw[string] (i3.center) to (h.south);
\node(m21)[morphism,wedge,scale=0.5]  at (0,2.75) {$M$};
\node(h1)[morphism,wedge,hflip,scale=0.5] at (1.75,1){$H$};
\node(b41)[blackdot,scale=0.5] at (1.25,1.5){};
\node(s1)[whitedot,inner sep=0.25pt,scale=0.5] at (1.75,3.5){$\projs$};
\draw[string,out=right,in=north west] (b41.center) to (h1.north west);
\draw[string,out=270,in=right] (h1.south) to (b21.center);
\node(i11) at (0,4){};
\node(i21) at (1.25,4){};
\node(i31) at (1.75,4){};
\draw[string] (i11.center) to (m21.north);
\draw[string] (i21.center) to (b41.center);
\draw[string] (i31.center) to (h1.north);
\node(f)[blackdot,scale=0.5] at (1.75,2){};
\node(g)[blackdot,scale=0.5] at (1.75,-2){};
\draw[string,out=right,in=right,looseness=1] (f.center) to (g.center);
\draw[string,out=left,in=90] (b2.center) to (m2.north east);
\draw[string,out=left,in=270] (b21.center) to (m21.south east);
\draw[string,out=left,in=left,looseness=2] (b41.center) to (b4.center);
\draw[string,out=left,in=90] (b5.center) to (m2.north west);
\draw[string,out=left,in=270] (b51.center) to (m21.south west);
\end{tikzpicture}
\end{aligned}
&+
\begin{aligned}
\begin{tikzpicture}[scale=0.5]
\node(s1)[black,state,scale=0.2,hflip,label={[label distance=-0.03cm]20:\tiny{$0$}}] at (2,-1.25){};
\node(s11)[black,state,scale=0.2,label={[label distance=0.03cm]330:\tiny{$0$}}] at (2,1.25){};
\draw[string] (0.5,4) to (0.5,-4);
\draw[string] (1.25,-4) to (1.25,4);
\draw[string] (s1.center) to (2,-4);
\draw[string] (s11.center) to (2,4);
\end{tikzpicture}
\end{aligned}
\quad \super{\eqref{eq:ch}\eqref{eq:sm}}= \quad
\begin{aligned}
\begin{tikzpicture}[scale=0.5]
\node(m2)[morphism,wedge,hflip,scale=0.5]  at (0.5,-1.5) {$M$};
\node(m21)[morphism,wedge,scale=0.5]  at (0.5,1.5) {$M$};
\node(b1)[blackdot,scale=0.5] at (0,-0.5){};
\node(b11)[blackdot,scale=0.5] at (0,0.5){};
\node(s)[whitedot,scale=0.5,inner sep=0.25pt] at (2,0){$\projs$};
\draw[string] (m2.south) to (0.5,-4);
\draw[string] (0.5,4) to (m21.north);
\node(r1) at (-0.5,-2){};
\node(r11) at (-0.5,2){};
\draw[string] (b11.center) to (b1.center);
\draw[string,out=right,in=270] (b11.center) to (m21.south west);
\draw[string,out=right,in=90] (b1.center) to (m2.north west);
\draw[string,in=270,out=90] (1.25,-4) to (r1.center);
\draw[string,in=left,out=90] (r1.center) to (b1.center);
\draw[string,out=90,in=270] (r11.center) to (1.25,4);
\draw[string,out=left,in=270] (b11.center) to (r11.center);
\draw[string] (s.center) to (2,-4);
\draw[string] (s.center) to (2,4);
\draw[string] (m2.north east) to (m21.south east);
\end{tikzpicture}
\end{aligned}
+
\begin{aligned}
\begin{tikzpicture}[scale=0.5]
\node(s1)[black,state,scale=0.2,hflip,label={[label distance=-0.03cm]20:\tiny{$0$}}] at (2,-1.25){};
\node(s11)[black,state,scale=0.2,label={[label distance=0.03cm]330:\tiny{$0$}}] at (2,1.25){};
\draw[string] (0.5,4) to (0.5,-4);
\draw[string] (1.25,-4) to (1.25,4);
\draw[string] (s1.center) to (2,-4);
\draw[string] (s11.center) to (2,4);
\end{tikzpicture}
\end{aligned}
\quad \super{\eqref{eq:ch}}= \quad
\begin{aligned}
\begin{tikzpicture}[scale=0.5]
\node(s1) at (2,-1.25){};
\node(s11) at (2,1.25){};
\draw[string] (s11.center) to (s1.center);
\draw[string] (0.5,4) to (0.5,-4);
\draw[string] (1.25,-4) to (1.25,4);
\draw[string] (s1.center) to (2,-4);
\draw[string] (s11.center) to (2,4);
\node(s)[whitedot,scale=0.5,inner sep=0.25pt] at (2,0){$\projs$};
\end{tikzpicture}
\end{aligned}
+
\begin{aligned}
\begin{tikzpicture}[scale=0.5]
\node(s1)[black,state,scale=0.2,hflip,label={[label distance=-0.03cm]20:\tiny{$0$}}] at (2,-1.25){};
\node(s11)[black,state,scale=0.2,label={[label distance=0.03cm]330:\tiny{$0$}}] at (2,1.25){};
\draw[string] (0.5,4) to (0.5,-4);
\draw[string] (1.25,-4) to (1.25,4);
\draw[string] (s1.center) to (2,-4);
\draw[string] (s11.center) to (2,4);
\end{tikzpicture}
\end{aligned}
\quad \super{\eqref{eq:proj}}= \quad\begin{aligned}
\begin{tikzpicture}[scale=0.5]
\node(s1) at (2,-1.25){};
\node(s11) at (2,1.25){};
\draw[string] (s11.center) to (s1.center);
\draw[string] (0.5,4) to (0.5,-4);
\draw[string] (1.25,-4) to (1.25,4);
\draw[string] (s1.center) to (2,-4);
\draw[string] (s11.center) to (2,4);
\end{tikzpicture}
\begin{tikzpicture}[scale=1]
\node (u2) [morphism,wedge, connect s length=1.75cm, connect se length=1.75cm, scale=0.75,connect sw length=0cm] at (0,-0.5) {$\phi_H(M)$};
\node (u1) [morphism,hflip,wedge, connect ne length=1.75cm, scale=0.75, connect n length=1.75cm,connect nw length=0cm] at (0,0.5) {$\phi_H(M)$};
\node(o2)  at (-0.75,1.8) {};
\node(i2)  at (-0.75,-1.8) {};
\node(b3)[blackdot, scale=0.75]  at (-1,-1.4) {};
\node(b1)[blackdot, scale=0.75]  at (-1,1.4) {};
\draw[string] (u1.south) to (u2.north);
\draw[string,in=270,out=right] (b3.center) to (u2.connect sw);
\draw[string,in=90,out=right] (b1.center) to (u1.connect nw);
\draw[string,out=left,in=left] (b1.center) to (b3.center);
\end{tikzpicture}
\end{aligned}
=& \quad
\begin{aligned}
\begin{tikzpicture}[scale=0.5]
\node (m1) [morphism,wedge,scale=0.5] at (0,-1.25) {$M$};
\node(m2)[morphism,wedge,hflip,scale=0.5]  at (0,-2.75) {$M$};
\draw (m1.south east) to (m2.north east)[string];
\draw (m1.south west) to (m2.north west)[string];
\node(b1)[blackdot,scale=0.5] at (-0.25,-1.9){};
\node(b2)[blackdot,scale=0.5] at (0.25,-1.8){};
\node(h)[morphism,wedge,scale=0.5] at (1.75,-3){$H$};
\node(b4)[blackdot,scale=0.5] at (1.25,-3.5){};
\node(m) at (0.65,-2.25){};
\node(s)[whitedot,inner sep=0.25pt,scale=0.5] at (1.75,-4){$\projs$};
\draw[string,out=left,in=right,looseness=1] (m.center) to (b1.center);
\draw[string,out=left,in=right,looseness=2] (b4.center) to (m.center);
\draw[string,out=right,in=south west] (b4.center) to (h.south west);
\draw[string,out=90,in=right] (h.north) to (b2.center);
\node(i1) at (0,-4.5){};
\node(i2) at (1.25,-4.5){};
\node(i3) at (1.75,-4.5){};
\node(o) at (0,0){};
\draw[string] (i2.center) to (b4.center);
\draw[string] (i3.center) to (h.south);
\node (m11) [morphism,wedge,hflip,scale=0.5] at (0,0.25) {$M$};
\draw[string] (m11.south) to (m1.north);
\node(m21)[morphism,wedge,scale=0.5]  at (0,1.75) {$M$};
\draw (m11.north east) to (m21.south east)[string];
\draw (m11.north west) to (m21.south west)[string];
\node(b11)[blackdot,scale=0.5] at (-0.25,0.9){};
\node(b21)[blackdot,scale=0.5] at (0.25,0.8){};
\node(h1)[morphism,wedge,hflip,scale=0.5] at (1.75,2){$H$};
\node(b41)[blackdot,scale=0.5] at (1.25,2.5){};
\node(m1) at (0.65,1.25){};
\node(s1)[whitedot,inner sep=0.25pt,scale=0.5] at (1.75,3){$\projs$};
\draw[string,out=left,in=right,looseness=1] (m1.center) to (b11.center);
\draw[string,out=left,in=right,looseness=2] (b41.center) to (m1.center);
\draw[string,out=right,in=north west] (b41.center) to (h1.north west);
\draw[string,out=270,in=right] (h1.south) to (b21.center);
\node(i11) at (0,3.5){};
\node(i21) at (1.25,3.5){};
\node(i31) at (1.75,3.5){};
\draw[string] (i21.center) to (b41.center);
\draw[string] (i31.center) to (h1.north);
\node(d)[blackdot,scale=0.5] at (-0.5,2.5){};
\node(e)[blackdot,scale=0.5] at (-0.5,-3.5){};
\draw[string,in=left,out=left,looseness=0.5] (e.center) to (d.center);
\draw[string,out=0,in=270] (e.center) to (m2.south);
\draw[string,out=0,in=90] (d.center) to (m21.north);
\end{tikzpicture}
\end{aligned}
+
\begin{aligned}
\begin{tikzpicture}[scale=0.5]
\node(b2)[blackdot,scale=0.5] at (0,-0.5){};
\node(h)[morphism,wedge,scale=0.5] at (0.75,-1.5){$G$};
\draw[string,out=90,in=right,scale=0.5] (h.north) to (b2.center);
\node(s1)[black,state,scale=0.2,hflip,label={[label distance=-0.03cm]20:\tiny{$0$}}] at (1.75,-1.25){};
\node(b21)[blackdot,scale=0.5] at (0,0.5){};
\node(h1)[morphism,wedge,hflip,scale=0.5] at (0.75,1.5){$G$};
\draw[string,out=270,in=right] (h1.south) to (b21.center);
\node(s11)[black,state,scale=0.2,label={[label distance=0.03cm]330:\tiny{$0$}}] at (1.75,1.25){};
\draw[string] (0.75,-4) to (h.south) ;
\draw[string] (0.75,4) to (h1.north) ;
\node(b31)[blackdot,scale=0.5] at (-1.05,1.5){};
\node(b3)[blackdot,scale=0.5] at (-1.05,-1.5){};
\draw[string,out=left,in=left,looseness=0.6] (b31.center) to (b3.center);
\draw[string,in=right,out=left] (b2.center) to (b3.center);
\draw[string,in=right,out=left] (b21.center) to (b31.center);
\draw[string] (b2.center) to (b21.center) ;
\draw[string] (s1.center) to (1.75,-4);
\draw[string] (s11.center) to (1.75,4);
\end{tikzpicture}
\end{aligned}+
\begin{aligned}
\begin{tikzpicture}[scale=0.5]
\node (m1) [morphism,wedge,scale=0.5] at (0,-1.25) {$M$};
\node (m11) [blackdot,scale=0.5] at (0,0.25) {};
\node(m2)[morphism,wedge,hflip,scale=0.5]  at (0,-2.75) {$M$};
\draw (m1.south east) to (m2.north east)[string];
\draw (m1.south west) to (m2.north west)[string];
\node(b1)[blackdot,scale=0.5] at (-0.25,-1.9){};
\node(b2)[blackdot,scale=0.5] at (0.25,-1.8){};
\node(h)[morphism,wedge,scale=0.5] at (1.75,-3){$H$};
\node(b4)[blackdot,scale=0.5] at (1.25,-3.5){};
\node(m) at (0.65,-2.25){};
\node(s)[whitedot,inner sep=0.25pt,scale=0.5] at (1.75,-4){$\projs$};
\draw[string,out=left,in=right,looseness=1] (m.center) to (b1.center);
\draw[string,out=left,in=right,looseness=2] (b4.center) to (m.center);
\draw[string,out=right,in=south west] (b4.center) to (h.south west);
\draw[string,out=90,in=right] (h.north) to (b2.center);
\node(i1) at (0,-4.5){};
\node(i2) at (1.25,-4.5){};
\node(i3) at (1.75,-4.5){};
\node(o) at (0,0){};
\draw[string] (i2.center) to (b4.center);
\draw[string] (i3.center) to (h.south);
\draw[string] (m11.center) to (m1.north);
\node(d)[blackdot,scale=0.5] at (-1,1.5){};
\node(e)[blackdot,scale=0.5] at (-0.5,-3.5){};
\draw[string,in=180,out=left,looseness=0.5] (e.center) to (d.center);
\draw[string,out=0,in=270] (e.center) to (m2.south);
\node(g)[morphism,wedge,hflip,scale=0.5] at (0.75,1){$G$};
\draw[string,in=270,out=0] (m11.center) to (g.south);
\draw[string,in=0,out=180] (m11.center) to (d.center);
\draw[string] (g.north) to (0.75,3.5);
\node(s11)[black,state,scale=0.2,label={[label distance=0.03cm]330:\tiny{$0$}}] at (1.75,0.75){};
\draw[string] (s11.center) to (1.75,3.5);
\end{tikzpicture}
\end{aligned}+
\begin{aligned}
\begin{tikzpicture}[xscale=0.5,yscale=-0.5]
\node (m1) [morphism,wedge,hflip,scale=0.5] at (0,-1.25) {$M$};
\node (m11) [blackdot,scale=0.5] at (0,0.25) {};
\node(m2)[morphism,wedge,scale=0.5]  at (0,-2.75) {$M$};
\draw (m1.north east) to (m2.south east)[string];
\draw (m1.north west) to (m2.south west)[string];
\node(b1)[blackdot,scale=0.5] at (-0.25,-1.9){};
\node(b2)[blackdot,scale=0.5] at (0.25,-1.8){};
\node(h)[morphism,wedge,hflip,scale=0.5] at (1.75,-3){$H$};
\node(b4)[blackdot,scale=0.5] at (1.25,-3.5){};
\node(m) at (0.65,-2.25){};
\node(s)[whitedot,inner sep=0.25pt,scale=0.5] at (1.75,-4){$\projs$};
\draw[string,out=left,in=right,looseness=1] (m.center) to (b1.center);
\draw[string,out=left,in=right,looseness=2] (b4.center) to (m.center);
\draw[string,out=right,in=south west] (b4.center) to (h.north west);
\draw[string,out=90,in=right] (h.south) to (b2.center);
\node(i1) at (0,-4.5){};
\node(i2) at (1.25,-4.5){};
\node(i3) at (1.75,-4.5){};
\node(o) at (0,0){};
\draw[string] (i2.center) to (b4.center);
\draw[string] (i3.center) to (h.north);
\draw[string] (m11.center) to (m1.south);
\node(d)[blackdot,scale=0.5] at (-1,1.5){};
\node(e)[blackdot,scale=0.5] at (-0.5,-3.5){};
\draw[string,in=180,out=left,looseness=0.5] (e.center) to (d.center);
\draw[string,out=0,in=270] (e.center) to (m2.north);
\node(g)[morphism,wedge,scale=0.5] at (0.75,1){$G$};
\draw[string,in=270,out=0] (m11.center) to (g.north);
\draw[string,in=0,out=180] (m11.center) to (d.center);
\draw[string] (g.south) to (0.75,3.5);
\node(s11)[black,state,hflip,scale=0.2,label={[label distance=0.03cm]30:\tiny{$0$}}] at (1.75,0.75){};
\draw[string] (s11.center) to (1.75,3.5);
\end{tikzpicture}
\end{aligned}
\\ \super{\eqref{eq:sm}}= \quad
\begin{aligned}
\begin{tikzpicture}[scale=0.5]
\node (m1) [morphism,wedge,hflip,scale=0.5] at (-1.25,0.5) {$M$};
\node(m2)[morphism,wedge,scale=0.5]  at (-1.25,-0.5) {$M$};
\node  at (m1.connect n) {};
\node at (m2.connect s){};
\draw (m1.south) to (m2.north)[string];
\node (m3) [morphism,wedge,hflip,vflip,scale=0.5] at (1.25,0.5) {$M$};
\node(m4)[morphism,wedge,vflip,scale=0.5]  at (1.25,-0.5) {$M$};
\node  at (m3.connect n) {};
\node at (m4.connect s){};
\draw (m3.south) to (m4.north)[string];
\node(b2)[blackdot,scale=0.5] at (0.5,1.25){};
\draw[string,out=90,in=left] (m1.north east) to (b2.center);
\draw[string,out=right,in=90] (b2.center) to (m3.north west);
\node(b4)[blackdot,scale=0.5] at (0.5,-1.25){};
\draw[string,out=270,in=left] (m2.south east) to (b4.center);
\draw[string,out=right,in=270] (b4.center) to (m4.south west);
\node(b1)[blackdot,scale=0.5] at (-0.5,1.65){};
\draw[string,out=90,in=left] (m1.north west) to (b1.center);
\draw[string,out=right,in=90] (b1.center) to (m3.north east);
\draw[string] (b1.center) to +(0,2.35);
\node(b3)[blackdot,scale=0.5] at (-0.5,-1.65){};
\draw[string,out=270,in=left] (m2.south west) to (b3.center);
\draw[string,out=right,in=270] (b3.center) to (m4.south east);
\draw[string] (b3.center) to +(0,-2.35);
\node(h1)[morphism,wedge,hflip,scale=0.5] at (0.5,2.5){$H$};
\node(h11)[morphism,wedge,scale=0.5] at (0.5,-2.5){$H$};
\node(b7)[blackdot,scale=0.5] at (-0.5,3.5){};
\node(b71)[blackdot,scale=0.5] at (-0.5,-3.5){};
\node(*11)[whitedot,scale=0.5,inner sep=0.25pt] at (0.5,3.5){$\projs$};
\node(*1)[whitedot,scale=0.5,inner sep=0.25pt] at (0.5,-3.5){$\projs$};
\draw[string] (h1.north west) to (b7.center);
\draw[string] (h11.south west) to (b71.center);
\draw[string] (b4.center) to (h11.north);
\draw[string] (h11.south) to (0.5,-4);
\draw[string] (b2.center) to (h1.south);
\draw[string] (h1.north) to (0.5,4);
\end{tikzpicture}
\end{aligned}
&+
\begin{aligned}
\begin{tikzpicture}[xscale=0.5,yscale=0.5]
\node(h1)[morphism,wedge,scale=0.5,hflip] at (1,1.5){$G$};
\node(h)[morphism,wedge,scale=0.5] at (1,-1.5){$G$};
\node(s1)[black,state,scale=0.2,hflip,label={[label distance=-0.03cm]20:\tiny{$0$}}] at (2,-1.25){};
\node(s11)[black,state,scale=0.2,label={[label distance=0.03cm]330:\tiny{$0$}}] at (2,1.25){};
\draw[string] (1,-4) to (h.south) ;
\draw[string] (h.north) to (h1.south) ;
\draw[string] (h1.north) to (1,4) ;
\draw[string] (s1.center) to (2,-4);
\draw[string] (s11.center) to (2,4);
\end{tikzpicture}
\end{aligned}+\frac{1}{d^2}
\begin{aligned}\begin{tikzpicture}[scale=0.5]
           \node (2) at (0,0) {};
           \node  at (-2,0) {$d^2$}; 
           \node (3)[morphism,wedge,hflip,scale=0.5] at (0.35,2.5) {$G$};
\node(s11)[black,state,scale=0.2,label={[label distance=0.03cm]330:\tiny{$0$}}] at (1.5,2.35){};
           \node(5) at(1.5,3){};
           \draw[string] (s11) to (5.center);
           \node(4) at(0.35,3){};
           \draw[string] (4.center) to (3.north) ;
           \node[morphism,wedge,scale=0.5] (h1) at (0,1.15) {$M$}; 
           \node[blackdot,scale=0.5] (b1) at (-1.25,0.5) {};
           \node[blackdot,scale=0.5] (r1) at (0.35,1.65) {};
           \node[blackdot,scale=0.5] (r2) at (-0.35,0.5) {}; 
           \node(a)[blackdot,scale=0.5] at (-1,2.25){};
           \draw[string,out=180,in=270] (r2.center) to (a.center);
           \node(a2) at (1,0){};
           \node(a3) at (-0.35,0){};
           \draw[string,out=right,in=90] (r1.center) to (a2.center);
           \draw[string] (a3.center) to (r2.center) ;
           \draw[string] (r1.center) to (3.south);
           \draw[string,out=left,in=90] (r1.center) to (h1.north);                  \draw[string,out=right,in=270] (r2.center) to (h1.south);
           \draw[string,in=right,out=225] (h1.south west) to (b1.center);
           \draw[string] (-1.25,0) to (b1.center);
           \node(x)[blackdot,scale=0.5] at (-2,2.25){};
           \draw[string,out=left,in=270] (b1.center) to (x.center);
           \node (21) at (0,0) {}; 
           \node (31)[blackdot,scale=0.5] at (0.35,-2.25) {};
           \node[morphism,wedge,scale=0.5,hflip] (h11) at (0,-1.15) {$M$};
           \node[blackdot,scale=0.5] (b11) at (-1.25,-0.5) {};
           \node[blackdot,scale=0.5] (r11) at (0.35,-1.65) {};
           \node[blackdot,scale=0.5] (r21) at (-0.35,-0.5) {}; 
           \node(a1) at (-1,-2){};
           \draw[string,out=left,in=90] (r21.center) to (a1.center);
           \node(a21) at (1,0){};
           \node(a31) at (-0.35,0){};
           \draw[string,out=right,in=270] (r11.center) to (a21.center);
           \draw[string] (a31.center) to (r21.center) ;
           \draw[string] (r11.center) to (31.center);
           \draw[string,out=left,in=270] (r11.center) to (h11.south);                  \draw[string,out=right,in=90] (r21.center) to (h11.north);
           \draw[string,in=right,out=135] (h11.north west) to (b11.center);
           \draw[string] (-1.25,0) to (b11.center);
           \draw[string,out=left,in=90] (b11.center) to (-2,-2);    
           \draw [gray, dashed] (-2.75,-2) rectangle (1.75,2);
           \node(h)[morphism,wedge,scale=0.5] at (-1,-2.5){$H$};
           \node(q)[blackdot,scale=0.5] at (-2,-3.5){};
           \node(i1) at (-2,-5){};
           \node(i2) at (-1,-5){};
           \draw[string] (i1.center) to (-2,-2);
           \draw[string] (i2.center) to (h.south);
           \draw[string] (h.north) to (a1.center);
           \draw[string] (q.center) to (h.south west);
           \node[whitedot,inner sep=0.25pt,scale=0.5] at (-1,-4){$\projs$};
\end{tikzpicture}\end{aligned}+\frac{1}{d^2}
\begin{aligned}\begin{tikzpicture}[xscale=0.5,yscale=-0.5]
           \node (2) at (0,0) {};
           \node  at (-2,0) {$d^2$}; 
           \node (3)[morphism,wedge,scale=0.5] at (0.35,2.5) {$G$};
\node(s11)[black,state,hflip,scale=0.2,label={[label distance=0.03cm]30:\tiny{$0$}}] at (1.5,2.35){};
           \node(5) at(1.5,3){};
           \draw[string] (s11) to (5.center);
           \node(4) at(0.35,3){};
           \draw[string] (4.center) to (3.south) ;
           \node[morphism,wedge,hflip,scale=0.5] (h1) at (0,1.15) {$M$}; 
           \node[blackdot,scale=0.5] (b1) at (-1.25,0.5) {};
           \node[blackdot,scale=0.5] (r1) at (0.35,1.65) {};
           \node[blackdot,scale=0.5] (r2) at (-0.35,0.5) {}; 
           \node(a)[blackdot,scale=0.5] at (-1,2.25){};
           \draw[string,out=180,in=270] (r2.center) to (a.center);
           \node(a2) at (1,0){};
           \node(a3) at (-0.35,0){};
           \draw[string,out=right,in=90] (r1.center) to (a2.center);
           \draw[string] (a3.center) to (r2.center) ;
           \draw[string] (r1.center) to (3.north);
           \draw[string,out=left,in=90] (r1.center) to (h1.south);                  \draw[string,out=right,in=270] (r2.center) to (h1.north);
           \draw[string,in=right,out=225] (h1.north west) to (b1.center);
           \draw[string] (-1.25,0) to (b1.center);
           \node(x)[blackdot,scale=0.5] at (-2,2.25){};
           \draw[string,out=left,in=270] (b1.center) to (x.center);
           \node (21) at (0,0) {}; 
           \node (31)[blackdot,scale=0.5] at (0.35,-2.25) {};
           \node[morphism,wedge,scale=0.5] (h11) at (0,-1.15) {$M$};
           \node[blackdot,scale=0.5] (b11) at (-1.25,-0.5) {};
           \node[blackdot,scale=0.5] (r11) at (0.35,-1.65) {};
           \node[blackdot,scale=0.5] (r21) at (-0.35,-0.5) {}; 
           \node(a1) at (-1,-2){};
           \draw[string,out=left,in=90] (r21.center) to (a1.center);
           \node(a21) at (1,0){};
           \node(a31) at (-0.35,0){};
           \draw[string,out=right,in=270] (r11.center) to (a21.center);
           \draw[string] (a31.center) to (r21.center) ;
           \draw[string] (r11.center) to (31.center);
           \draw[string,out=left,in=270] (r11.center) to (h11.north);                  \draw[string,out=right,in=90] (r21.center) to (h11.south);
           \draw[string,in=right,out=135] (h11.south west) to (b11.center);
           \draw[string] (-1.25,0) to (b11.center);
           \draw[string,out=left,in=90] (b11.center) to (-2,-2);    
           \draw [gray, dashed] (-2.75,-2) rectangle (1.75,2);
           \node(h)[morphism,hflip,wedge,scale=0.5] at (-1,-2.5){$H$};
           \node(q)[blackdot,scale=0.5] at (-2,-3.5){};
           \node(i1) at (-2,-5){};
           \node(i2) at (-1,-5){};
           \draw[string] (i1.center) to (-2,-2);
           \draw[string] (i2.center) to (h.north);
           \draw[string] (h.south) to (a1.center);
           \draw[string] (q.center) to (h.north west);
           \node[whitedot,inner sep=0.25pt,scale=0.5] at (-1,-4){$\projs$};
\end{tikzpicture}\end{aligned}
\\
\super{\eqref{eq:MMUB}\eqref{eq:ch}}= \quad\frac{1}{d}
\begin{aligned}\begin{tikzpicture}[scale=0.5]
           \node[morphism,wedge,hflip,scale=0.5] (h) at (0,2.25) {$H$};
           \node[blackdot,scale=0.5](b1) at (0,1.5){};
           \node[blackdot,scale=0.5](b3) at (-1,1.5){};
           \node[blackdot,scale=0.5](b2) at (-1,3){};
           \node(s)[whitedot,inner sep=0.25pt,scale=0.5] at (0,3){$\projs$};                    \draw[string] (0,3.5) to (h.north); \draw[string] (h.south) to (b1.center);
           \draw[string](-1,3.5) to (b3.center);
           \draw[string] (b2.center) to (h.north west);
              \node[morphism,wedge,scale=0.5] (h1) at (0,-2.25) {$H$};
           \node[blackdot,scale=0.5](b11) at (0,-1.5){};
           \node[blackdot,scale=0.5](b21) at (-1,-3){};
           \node(s)[whitedot,inner sep=0.25pt,scale=0.5] at (0,-3){$\projs$};            \node[blackdot,scale=0.5](b31) at (-1,-1.5){};          
           \draw[string] (0,-3.5) to (h1.south); \draw[string] (h1.north) to (b11.center);
           \draw[string](-1,-3.5) to (b31.center);
           \draw[string] (b21.center) to (h1.south west);          
\end{tikzpicture}\end{aligned}\quad &- \quad \frac{1}{d}
\begin{aligned}\begin{tikzpicture}[scale=0.5]
           \node[morphism,wedge,hflip,scale=0.5] (h) at (0,2.25) {$H$};
           \node[blackdot,scale=0.5](b1) at (0,1.5){};
           \node[blackdot,scale=0.5](b2) at (-1,3){};
           \node(s)[whitedot,inner sep=0.25pt,scale=0.5] at (0,3){$\projs$};                \draw[string] (0,3.5) to (h.north); 
              \draw[string] (h.south) to (b1.center);
           \draw[string](-1,3.5) to (-1,0);
           \draw[string] (b2.center) to (h.north west);
            \node[morphism,wedge,scale=0.5] (h1) at (0,-2.25) {$H$};
           \node[blackdot,scale=0.5](b11) at (0,-1.5){};
           \node[blackdot,scale=0.5](b21) at (-1,-3){};
           \node(s)[whitedot,inner sep=0.25pt,scale=0.5] at (0,-3){$\projs$};                 \draw[string] (0,-3.5) to (h1.south); 
                \draw[string] (h1.north) to (b11.center);
           \draw[string](-1,-3.5) to (-1,0);
           \draw[string] (b21.center) to (h1.south west);          
\end{tikzpicture}\end{aligned}
\quad + \quad
\begin{aligned}\begin{tikzpicture}[scale=0.5]
           \node[morphism,wedge,hflip,scale=0.5] (h) at (0,2.25) {$H$};
           \node[blackdot,scale=0.5](b2) at (-1,3){};
           \node(s)[whitedot,inner sep=0.25pt,scale=0.5] at (0,3){$\projs$};                   \draw[string] (0,3.5) to (h.north);
           \draw[string](-1,3.5) to (-1,0);
           \draw[string] (b2.center) to (h.north west);
           \node[morphism,wedge,scale=0.5] (h1) at (0,-2.25) {$H$};
           \node[blackdot,scale=0.5](b21) at (-1,-3){};
           \node(s)[whitedot,inner sep=0.25pt,scale=0.5] at (0,-3){$\projs$};            \draw[string] (0,-3.5) to (h1.south);
           \draw[string](-1,-3.5) to (-1,0);
           \draw[string] (h.south) to (h1.north);
           \draw[string] (b21.center) to (h1.south west);                \end{tikzpicture}\end{aligned}
\quad + \quad d
\begin{aligned}
\begin{tikzpicture}[xscale=0.5,yscale=0.5]
\node(s1)[black,state,scale=0.2,hflip,label={[label distance=-0.03cm]20:\tiny{$0$}}] at (2,-1.25){};
\node(s11)[black,state,scale=0.2,label={[label distance=0.03cm]330:\tiny{$0$}}] at (2,1.25){};
\draw[string] (1,-3.5) to (1,3.5) ;
\draw[string] (s1.center) to (2,-3.5);
\draw[string] (s11.center) to (2,3.5);
\end{tikzpicture}
\end{aligned}+\frac{1}{d^2}
\begin{aligned}\begin{tikzpicture}[scale=0.5]
           \node[black,state,scale=0.2,label={[label distance=0.03cm]330:\tiny{$0$}}](b1) at (0,1.5){};
           \node[blackdot,scale=0.5](b3) at (-1,1.5){};
           \node[morphism,wedge,hflip,scale=0.5](b2) at (-1,2.5){$G$};             \draw[string] (0,3.5) to (b1.center); 
           \draw[string](-1,3.5) to (b2.north);
           \draw[string](b2.south) to (b3.center);
           \node[morphism,wedge,scale=0.5] (h1) at (0,-2.25) {$H$};
           \node[blackdot,scale=0.5](b11) at (0,-1.5){};
           \node[blackdot,scale=0.5](b21) at (-1,-3){};
           \node(s)[whitedot,inner sep=0.25pt,scale=0.5] at (0,-3){$\projs$};            \node[blackdot,scale=0.5](b31) at (-1,-1.5){};          
           \draw[string] (0,-3.5) to (h1.south); 
           \draw[string] (h1.north) to (b11.center);
           \draw[string](-1,-3.5) to (b31.center);
           \draw[string] (b21.center) to (h1.south west);          
\end{tikzpicture}\end{aligned}+\frac{1}{d^2}
\begin{aligned}\begin{tikzpicture}[xscale=0.5,yscale=-0.5]
           \node[black,state,hflip,scale=0.2,label={[label distance=0.03cm]330:\tiny{$0$}}](b1) at (0,1.5){};
           \node[blackdot,scale=0.5](b3) at (-1,1.5){};
           \node[morphism,wedge,scale=0.5](b2) at (-1,2.5){$G$};             \draw[string] (0,3.5) to (b1.center); 
           \draw[string](-1,3.5) to (b2.south);
           \draw[string](b2.north) to (b3.center);
           \node[morphism,hflip,wedge,scale=0.5] (h1) at (0,-2.25) {$H$};
           \node[blackdot,scale=0.5](b11) at (0,-1.5){};
           \node[blackdot,scale=0.5](b21) at (-1,-3){};
           \node(s)[whitedot,inner sep=0.25pt,scale=0.5] at (0,-3){$\projs$};            \node[blackdot,scale=0.5](b31) at (-1,-1.5){};          
           \draw[string] (0,-3.5) to (h1.north); 
           \draw[string] (h1.south) to (b11.center);
           \draw[string](-1,-3.5) to (b31.center);
           \draw[string] (b21.center) to (h1.north west);          
\end{tikzpicture}\end{aligned}
\\
\super{\eqref{eq:zerohad}\eqref{eq:ch}}= \quad
0-0 &+  d
\begin{aligned}\begin{tikzpicture}[scale=0.5]
           \node(s)[whitedot,inner sep=0.25pt,scale=0.5] at (0,0){$\projs$};             \draw[string] (0,3.5) to (b1.center);
           \draw[string](-1,3.5) to (-1,0);
           \draw[string] (0,-3.5) to (b11.center);
           \draw[string](-1,-3.5) to (-1,0);
           \draw[string] (h.center) to (h1.center);
\end{tikzpicture}\end{aligned}
\quad + \quad d
\begin{aligned}
\begin{tikzpicture}[xscale=0.5,yscale=0.5]
\node(s1)[black,state,scale=0.2,hflip,label={[label distance=-0.03cm]20:\tiny{$0$}}] at (2,-1.25){};
\node(s11)[black,state,scale=0.2,label={[label distance=0.03cm]330:\tiny{$0$}}] at (2,1.25){};
\draw[string] (1,-3.5) to (1,3.5) ;
\draw[string] (s1.center) to (2,-3.5);
\draw[string] (s11.center) to (2,3.5);
\end{tikzpicture}
\end{aligned}
+0+0\quad \super{\eqref{eq:proj}}= \quad   d
\begin{aligned}\begin{tikzpicture}[scale=0.5]
           \draw[string] (0,3.5) to (b1.center);
           \draw[string](-1,3.5) to (-1,0);
           \draw[string] (0,-3.5) to (b11.center);
           \draw[string](-1,-3.5) to (-1,0);
           \draw[string] (h.center) to (h1.center);
\end{tikzpicture}\end{aligned}
=
d
\begin{aligned}\begin{tikzpicture}[scale=0.5]
           \draw[string] (0,3.5) to (b1.center);
           \draw[string](-1,3.5) to (-1,0);
           \draw[string] (0,-3.5) to (b11.center);
           \draw[string](-1,-3.5) to (-1,0);
           \draw[string] (h.center) to (h1.center);
\end{tikzpicture}
\begin{tikzpicture}
\node (f) [morphism,wedge,width=1cm, connect n ,scale=0.75] at (0,1) {$\phi_H(M)$};
\node(i2)  at (-0.4125,-2.2) {};
\node(i2a)  at (0.4125,-2.2) {};
\node[whitedot,scale=1,inner sep=0.25pt](i3)  at (0.75,-1.7) {$\boldsymbol{*}$};
\node[whitedot,scale=1,inner sep=0.25pt](i4)  at (1.25,-1.7) {$\boldsymbol{*}$};

\node (e) [morphism,wedge, width=1cm,connect sw length = 2.3cm,scale=0.75] at (-0.4125,-0.25) {$\phi_H(M)$};
\node(b)[blackdot] at (0,-1.1){};
\node(c)[blackdot] at (0,-1.7){};
\node(m1) at (0.75,-0.25) {};
\node(m2) at (1,-0.25) {};
\draw[string,out=90,in=left] (i2.center) to (c.center);
\draw[string,out=90,in=right] (i2a.center) to (c.center);
\draw[string] (b.center) to (c.center);
\draw[string] (e.north) to (f.south west);
\draw[string,in=270,out=left] (b.center) to (e.south);
\draw[string,in=270,out=right,looseness=1.25] (b.center) to (m1.center);
\draw[string,in=270,out=90,looseness=1.25] (m1.center) to (f.south);
\draw[string,in=270,out=90] (i3.center) to (e.south east);
\draw[string,out=90,in=270] (i4.center) to (m2.center);
\draw[string,out=90,in=270] (m2.center) to (f.south east);
\draw[string] (i3.center) to +(0,-0.5);
\draw[string] (i4.center) to +(0,-0.5);
\end{tikzpicture}
\end{aligned}:=
\quad
\begin{aligned}
\begin{tikzpicture}[scale=0.5]
\node (m1) [morphism,wedge,scale=0.5] at (0,0.75) {$M$};
\node(m2)[morphism,wedge,hflip,scale=0.5]  at (0,-0.75) {$M$};
\draw (m1.south east) to (m2.north east)[string];
\draw (m1.south west) to (m2.north west)[string];
\node(b1)[blackdot,scale=0.5] at (-0.25,0.1){};
\node(b2)[blackdot,scale=0.5] at (0.25,0.2){};
\node(h)[morphism,wedge,scale=0.5] at (2.25,-0.5){$H$};
\node(b4)[blackdot,scale=0.5] at (1,-1){};
\node(m) at (0.8,-0.25){};
\node(s)[whitedot,inner sep=0.25pt,scale=0.5] at (2.25,-2){$\scalebox{1.5}{$\boldsymbol{*}$}$};
\draw[string,out=left,in=right,looseness=1] (m.center) to (b1.center);
\draw[string,out=left,in=right,looseness=2] (b4.center) to (m.center);
\draw[string,out=right,in=south west] (b4.center) to (h.south west);
\draw[string,out=90,in=right,looseness=0.5] (h.north) to (b2.center);
\node(i1) at (0,-2.5){};
\node[blackdot,scale=0.5](i2) at (1.5,-2){};
\node(a2) at (1.75,-2.5){};
\node(a1) at (1.25,-2.5){};
\draw[string,out=left,in=90] (i2.center) to (a1.center);
\draw[string,out=right,in=90] (i2.center) to (a2.center);
\node(i3) at (2.25,-2.5){};
\draw[string] (i1.center) to (m2.south);
\draw[string] (i3.center) to (h.south);
\node (m17) [morphism,wedge,scale=0.5] at (0,3.25) {$M$};
\node(m27)[morphism,wedge,hflip,scale=0.5]  at (0,1.75) {$M$};
\draw (m17.south east) to (m27.north east)[string];
\draw (m17.south west) to (m27.north west)[string];
\node(b17)[blackdot,scale=0.5] at (-0.25,2.6){};
\node(b27)[blackdot,scale=0.5] at (0.25,2.7){};
\node(h7)[morphism,wedge,scale=0.5] at (2.5,1.5){$H$};
\node(b47)[blackdot,scale=0.5] at (1.5,0.75){};
\node(m7) at (1,2.25){};
\node(s7)[whitedot,inner sep=0.25pt,scale=0.5] at (2.9,-2){$\scalebox{1.5}{$\boldsymbol{*}$}$};
\draw[string,out=left,in=right,looseness=1] (m7.center) to (b17.center);
\draw[string,out=left,in=right,looseness=2] (b47.center) to (m7.center);
\draw[string,out=right,in=south west] (b47.center) to (h7.south west);
\draw[string,out=90,in=right,looseness=0.5] (h7.north) to (b27.center);
\node(i17) at (0,0){};
\node[blackdot,scale=0.5](i27) at (1.25,-1.5){};
\node(i37) at (3.2,-0.4){};
\node(o) at (0,5){};
\draw[string] (m1.north) to (m27.south);
\draw[string,out=right,in=270,looseness=0.6] (i27.center) to (b47.center);
\draw[string,out=90,in=270] (i37.center) to (h7.south);
\draw[string] (o.center) to (m17.north);
\node(i4) at (2.9,-2.5){};
\draw[string] (i4.center) to (s7.center);
\draw[string,out=90,in=270,looseness=1.6] (s7.center) to (i37.center);
\draw[string,in=270,out=left] (i27.center) to (b4.center);
\draw[string] (i27.center) to (i2.center);
\end{tikzpicture}
\end{aligned}
\quad \super{\eqref{eq:sm}}= \quad
\begin{aligned}
\begin{tikzpicture}[scale=0.5]
\node (m1) [morphism,wedge,scale=0.5] at (0,0.75) {$M$}{};
\node(m2)[morphism,wedge,hflip,scale=0.5]  at (0,-0.75) {$M$}{};
\draw (m1.south east) to (m2.north east)[string];
\draw (m1.south west) to (m2.north west)[string];
\node(b1)[blackdot,scale=0.5] at (-0.25,0.1){};
\node(b5)[blackdot,scale=0.5] at (-0.25,-0.2){};
\node(b2)[blackdot,scale=0.5] at (0.25,0.2){};
\node(h)[morphism,wedge,scale=0.5] at (2.25,-0.5){$H$};
\node(b4)[blackdot,scale=0.5] at (1.5,-1){};
\node(m) at (1.25,-0.3){};
\node(s)[whitedot,inner sep=0.25pt,scale=0.5] at (2.25,-2){$\projs$};
\draw[string,out=left,in=right,looseness=1] (m.center) to (b5.center);
\draw[string,out=left,in=right,looseness=2] (b4.center) to (m.center);
\draw[string,out=right,in=south west] (b4.center) to (h.south west);
\draw[string,out=90,in=right,looseness=0.5] (h.north) to (b2.center);
\node(i1) at (0,-2.5){};
\node[blackdot,scale=0.5](i2) at (1.5,-2){};
\node(a2) at (1.75,-2.5){};
\node(a1) at (1.25,-2.5){};
\draw[string,out=left,in=90] (i2.center) to (a1.center);
\draw[string,out=right,in=90] (i2.center) to (a2.center);
\node(i3) at (2.25,-2.5){};
\draw[string] (i1.center) to (m2.south);
\draw[string] (i3.center) to (h.south);

\node (m17) [morphism,wedge,scale=0.5] at (0,3.25) {$M$};
\node(m27)[morphism,wedge,hflip,scale=0.5]  at (0,1.75) {$M$};
\draw (m17.south east) to (m27.north east)[string];
\draw (m17.south west) to (m27.north west)[string];
\node(b17)[blackdot,scale=0.5] at (-0.25,2.3){};
\node(b57)[blackdot,scale=0.5] at (-0.25,2.7){};
\node(b27)[blackdot,scale=0.5] at (0.25,2.7){};
\node(h7)[morphism,wedge,scale=0.5] at (2.5,1.75){$H$};
\node(b47)[blackdot,scale=0.5] at (1.75,0.75){};
\node(m7) at (1,2.25){};
\node(s7)[whitedot,inner sep=0.25pt,scale=0.5] at (2.9,-2){$\projs$};
\draw[string,out=left,in=right,looseness=1] (m7.center) to (b57.center);
\draw[string,out=left,in=right,looseness=2] (b47.center) to (m7.center);
\draw[string,out=right,in=south west] (b47.center) to (h7.south west);
\draw[string,out=90,in=right,looseness=0.5] (h7.north) to (b27.center);
\node(i17) at (0,0){};
\node(i37) at (3.2,-0.4){};
\node(o) at (0,5){};
\draw[string] (m1.north) to (m27.south);
\draw[string,out=90,in=270] (i37.center) to (h7.south);
\draw[string] (o.center) to (m17.north);
\node(i4) at (2.9,-2.5){};
\draw[string] (i4.center) to (s7.center);
\draw[string,out=90,in=270,looseness=1.6] (s7.center) to (i37.center);
\draw[string] (i2.center) to (b4.center);

\draw[string,in=left,out=left] (b1.center) to (b17.center);
\end{tikzpicture}
\end{aligned}
\quad \super{\eqref{eq:ch}}= \quad
\begin{aligned}\begin{tikzpicture}[scale=0.5]
\node(m2)[morphism,wedge,hflip,scale=0.5]  at (0,-0.75) {$M$}{};
\node(b5)[blackdot,scale=0.5] at (-0.25,-0.2){};
\node(b2)[blackdot,scale=0.5] at (0.25,0.2){};
\node(h)[morphism,wedge,scale=0.5] at (2.25,-0.5){$H$};
\node(b4)[blackdot,scale=0.5] at (1.5,-1){};
\node(m) at (1.25,-0.3){};
\node(s)[whitedot,inner sep=0.25pt,scale=0.5] at (2.25,-2){$\projs$};
\draw[string,out=left,in=right,looseness=1] (m.center) to (b5.center);
\draw[string,out=left,in=right,looseness=2] (b4.center) to (m.center);
\draw[string,out=right,in=south west] (b4.center) to (h.south west);
\draw[string,out=90,in=right,looseness=0.5] (h.north) to (b2.center);
\node(i1) at (0,-2.5){};
\node[blackdot,scale=0.5](i2) at (1.5,-2){};
\node(a2) at (1.75,-2.5){};
\node(a1) at (1.25,-2.5){};
\draw[string,out=left,in=90] (i2.center) to (a1.center);
\draw[string,out=right,in=90] (i2.center) to (a2.center);
\node(i3) at (2.25,-2.5){};
\draw[string] (i1.center) to (m2.south);
\draw[string] (i3.center) to (h.south);
\node (m17) [morphism,wedge,scale=0.5] at (0,3.25) {$M$};
\node(b57)[blackdot,scale=0.5] at (-0.25,2.7){};
\node(b27)[blackdot,scale=0.5] at (0.25,2.7){};
\node(h7)[morphism,wedge,scale=0.5] at (2.5,1.75){$H$};
\node(b47)[blackdot,scale=0.5] at (1.75,0.75){};
\node(m7) at (1,2.25){};
\node(s7)[whitedot,inner sep=0.25pt,scale=0.5] at (2.9,-2){$\projs$};
\draw[string,out=left,in=right,looseness=1] (m7.center) to (b57.center);
\draw[string,out=left,in=right,looseness=2] (b47.center) to (m7.center);
\draw[string,out=right,in=south west] (b47.center) to (h7.south west);
\draw[string,out=90,in=right,looseness=0.5] (h7.north) to (b27.center);
\node(i17) at (0,0){};
\node(i37) at (3.2,-0.4){};
\node(o) at (0,5){};
\draw[string,out=90,in=270] (i37.center) to (h7.south);
\draw[string] (o.center) to (m17.north);
\node(i4) at (2.9,-2.5){};
\draw[string] (i4.center) to (s7.center);
\draw[string,out=90,in=270,looseness=1.6] (s7.center) to (i37.center);
\draw[string] (i2.center) to (b4.center);
\draw[string] (m2.north west) to (m17.south west);
\draw[string] (m2.north east) to (m17.south east);
\end{tikzpicture}\end{aligned}
\end{equation*}
\begin{equation*}
 \super{\eqref{eq:sm}}= \quad
\begin{aligned}\begin{tikzpicture}[scale=0.5]
\node(m2)[morphism,wedge,hflip,scale=0.5]  at (0,-0.75) {$M$}{};
\node(b5)[blackdot,scale=0.5] at (-0.25,-0.1){};
\node(b2)[blackdot,scale=0.5] at (0.25,0.2){};
\node(h)[morphism,wedge,scale=0.5] at (2.25,-0.5){$H$};
\node(b4)[blackdot,scale=0.5] at (1.5,-1){};
\node(m) at (1.25,-0.3){};
\node(s)[whitedot,inner sep=0.25pt,scale=0.5] at (2.25,-1.5){$\projs$};
\draw[string,out=left,in=right,looseness=1] (m.center) to (b5.center);
\draw[string,out=left,in=right,looseness=2] (b4.center) to (m.center);
\draw[string,out=right,in=south west] (b4.center) to (h.south west);
\draw[string,out=90,in=right,looseness=0.5] (h.north) to (b2.center);
\node(i1) at (0,-2.5){};
\node[blackdot,scale=0.5](i2) at (1.5,-2){};
\node(a2) at (1.75,-2.5){};
\node(a1) at (1.25,-2.5){};
\draw[string,out=left,in=90] (i2.center) to (a1.center);
\draw[string,out=right,in=90] (i2.center) to (a2.center);
\node(i3) at (2.25,-2.5){};
\draw[string] (i1.center) to (m2.south);
\node (m17) [morphism,wedge,scale=0.5] at (0,3.25) {$M$};
\node(b57)[blackdot,scale=0.5] at (-0.25,2.7){};
\node(b27)[blackdot,scale=0.5] at (0.25,2.7){};
\node(h7)[morphism,wedge,scale=0.5] at (2.5,1.75){$H$};
\node(b47)[blackdot,scale=0.5] at (1.75,0.75){};
\node(m7) at (1,2.25){};
\node(s7)[whitedot,inner sep=0.25pt,scale=0.5] at (3.2,-1.5){$\projs$};
\draw[string,out=left,in=right,looseness=1] (m7.center) to (b57.center);
\draw[string,out=left,in=right,looseness=2] (b47.center) to (m7.center);
\draw[string,out=right,in=south west] (b47.center) to (h7.south west);
\draw[string,out=90,in=right,looseness=0.5] (h7.north) to (b27.center);
\node(i17) at (0,0){};
\node(i37) at (3.2,0){};
\node(o) at (0,5){};
\draw[string,out=90,in=270] (i37.center) to (h7.south);
\draw[string] (o.center) to (m17.north);
\node(i4) at (2.75,-2.5){};
\draw[string,out=90,in=270] (i4.center) to (s.center);
\draw[string] (s7.center) to (i37.center);

\draw[string] (h.south) to (s.center);
\draw[string,out=270,in=90] (s7.center) to (i3.center);
\draw[string] (i2.center) to (b4.center);
\draw[string] (m2.north west) to (m17.south west);
\draw[string] (m2.north east) to (m17.south east);
\end{tikzpicture}\end{aligned}
\quad \super{\eqref{eq:ch}}= \quad
\begin{aligned}
\begin{tikzpicture}[scale=0.5]
\node (m1) [morphism,wedge,scale=0.5] at (0,0.75) {$M$}{};
\node(m2)[morphism,wedge,hflip,scale=0.5]  at (0,-0.75) {$M$}{};
\draw (m1.south east) to (m2.north east)[string];
\draw (m1.south west) to (m2.north west)[string];
\node(b1)[blackdot,scale=0.5] at (-0.25,0.2){};
\node(b5)[blackdot,scale=0.5] at (-0.25,-0.2){};
\node(b2)[blackdot,scale=0.5] at (0.25,0.2){};
\node(h)[morphism,wedge,scale=0.5] at (2.25,-0.5){$H$};
\node(b4)[blackdot,scale=0.5] at (1.5,-1){};
\node(m) at (1.25,-0.3){};
\node(s)[whitedot,inner sep=0.25pt,scale=0.5] at (2.25,-1.5){$\projs$};
\draw[string,out=left,in=right,looseness=1] (m.center) to (b5.center);
\draw[string,out=left,in=right,looseness=2] (b4.center) to (m.center);
\draw[string,out=right,in=south west] (b4.center) to (h.south west);
\draw[string,out=90,in=right,looseness=0.5] (h.north) to (b2.center);
\node(i1) at (0,-2.5){};
\node[blackdot,scale=0.5](i2) at (1.5,-2){};
\node(a2) at (1.75,-2.5){};
\node(a1) at (1.25,-2.5){};
\draw[string,out=left,in=90] (i2.center) to (a1.center);
\draw[string,out=right,in=90] (i2.center) to (a2.center);
\node(i3) at (2.25,-2.5){};
\draw[string] (i1.center) to (m2.south);

\node (m17) [morphism,wedge,scale=0.5] at (0,3.25) {$M$};
\node(m27)[morphism,wedge,hflip,scale=0.5]  at (0,1.75) {$M$};
\draw (m17.south east) to (m27.north east)[string];
\draw (m17.south west) to (m27.north west)[string];
\node(b17)[blackdot,scale=0.5] at (-0.25,2.3){};
\node(b57)[blackdot,scale=0.5] at (-0.25,2.7){};
\node(b27)[blackdot,scale=0.5] at (0.25,2.7){};
\node(h7)[morphism,wedge,scale=0.5] at (2.5,1.75){$H$};
\node(b47)[blackdot,scale=0.5] at (1.75,0.75){};
\node(m7) at (1,2.25){};
\node(s7)[whitedot,inner sep=0.25pt,scale=0.5] at (3.1,-1.5){$\projs$};
\draw[string,out=left,in=right,looseness=1] (m7.center) to (b57.center);
\draw[string,out=left,in=right,looseness=2] (b47.center) to (m7.center);
\draw[string,out=right,in=south west] (b47.center) to (h7.south west);
\draw[string,out=90,in=right,looseness=0.5] (h7.north) to (b27.center);
\node(i17) at (0,0){};
\node(i37) at (3.2,0){};
\node(o) at (0,5){};
\draw[string] (m1.north) to (m27.south);
\draw[string,out=90,in=270] (i37.center) to (h7.south);
\draw[string] (o.center) to (m17.north);
\node(i4) at (2.75,-2.5){};
\draw[string] (i2.center) to (b4.center);

\draw[string,in=left,out=left] (b1.center) to (b17.center);
\draw[string] (h.south) to (s.center);
\draw[string,out=270,in=90] (s7.center) to (i3.center);
\draw[string,out=270,in=90] (i37.center) to (s7.center);
\draw[string,out=270,in=90] (s.center) to (i4.center);
\end{tikzpicture}
\end{aligned}
\quad \super{\eqref{eq:sm}}= \quad
\begin{aligned}
\begin{tikzpicture}[scale=0.5]
\node (m1) [morphism,wedge,scale=0.5] at (0,0.75) {$M$};
\node(m2)[morphism,wedge,hflip,scale=0.5]  at (0,-0.75) {$M$};
\draw (m1.south east) to (m2.north east)[string];
\draw (m1.south west) to (m2.north west)[string];
\node(b1)[blackdot,scale=0.5] at (-0.25,0.1){};
\node(b2)[blackdot,scale=0.5] at (0.25,0.2){};
\node(h)[morphism,wedge,scale=0.5] at (2.4,-0.5){$H$};
\node(b4)[blackdot,scale=0.5] at (1.25,-1){};
\node(m) at (1.25,-0.25){};
\node(s)[whitedot,inner sep=0.25pt,scale=0.5] at (2.35,-1.5){$\projs$};
\draw[string,out=left,in=right,looseness=1] (m.center) to (b1.center);
\draw[string,out=left,in=right,looseness=2] (b4.center) to (m.center);
\draw[string,out=right,in=south west] (b4.center) to (h.south west);
\draw[string,out=90,in=right,looseness=0.5] (h.north) to (b2.center);
\node(i1) at (0,-2.5){};
\node[blackdot,scale=0.5](i2) at (1.5,-2){};
\node(a2) at (1.75,-2.5){};
\node(a1) at (1.25,-2.5){};
\draw[string,out=left,in=90] (i2.center) to (a1.center);
\draw[string,out=right,in=90] (i2.center) to (a2.center);
\node(i3) at (2.25,-2.5){};
\draw[string] (i1.center) to (m2.south);

\node (m17) [morphism,wedge,scale=0.5] at (0,3.25) {$M$};
\node(m27)[morphism,wedge,hflip,scale=0.5]  at (0,1.75) {$M$};
\draw (m17.south east) to (m27.north east)[string];
\draw (m17.south west) to (m27.north west)[string];
\node(b17)[blackdot,scale=0.5] at (-0.25,2.6){};
\node(b27)[blackdot,scale=0.5] at (0.25,2.7){};
\node(h7)[morphism,wedge,scale=0.5] at (2.5,1.75){$H$};
\node(b47)[blackdot,scale=0.5] at (1.75,0.75){};
\node(m7) at (1,2.25){};
\node(s7)[whitedot,inner sep=0.25pt,scale=0.5] at (3.4,-1.5){$\projs$};
\draw[string,out=left,in=right,looseness=1] (m7.center) to (b17.center);
\draw[string,out=left,in=right,looseness=2] (b47.center) to (m7.center);
\draw[string,out=right,in=south west] (b47.center) to (h7.south west);
\draw[string,out=90,in=right,looseness=0.5] (h7.north) to (b27.center);
\node(i17) at (0,0){};
\node[blackdot,scale=0.5](i27) at (1.5,-1.5){};
\node(i37) at (3.4,0){};
\node(o) at (0,5){};
\draw[string] (m1.north) to (m27.south);
\draw[string,out=right,in=270,looseness=0.6] (i27.center) to (b47.center);
\draw[string,out=90,in=270] (i37.center) to (h7.south);
\draw[string] (o.center) to (m17.north);
\node(i4) at (2.75,-2.5){};
\draw[string] (i2.center) to (b4.center);

\draw[string,in=left,out=left] (b1.center) to (b17.center);
\draw[string] (h.south) to (s.center);
\draw[string,out=270,in=90] (s7.center) to (i3.center);
\draw[string] (i37.center) to (s7.center);
\draw[string,out=270,in=90] (s.center) to (i4.center);
\end{tikzpicture}
\end{aligned}
\quad = \quad
\begin{aligned}
\begin{tikzpicture}
\node (f) [morphism,wedge,width=1cm, connect n ,scale=0.75] at (0,1) {$\phi_H(M)$};
\node(i2)  at (-0.4125,-2.2) {};
\node(i2a)  at (0.4125,-2.2) {};
\node[whitedot,scale=1,inner sep=0.25pt](i3)  at (0.75,-1.7) {$\boldsymbol{*}$};
\node[whitedot,scale=1,inner sep=0.25pt](i4)  at (1.25,-1.7) {$\boldsymbol{*}$};

\node (e) [morphism,wedge, width=1cm,connect sw length = 2.3cm,scale=0.75] at (-0.4125,-0.25) {$\phi_H(M)$};
\node(b)[blackdot] at (0,-1.1){};
\node(c)[blackdot] at (0,-1.7){};
\node(m1) at (0.75,-0.25) {};
\node(m2) at (1,-0.25) {};
\draw[string,out=90,in=left] (i2.center) to (c.center);
\draw[string,out=90,in=right] (i2a.center) to (c.center);
\draw[string] (b.center) to (c.center);
\draw[string] (e.north) to (f.south west);
\draw[string,in=270,out=left] (b.center) to (e.south);
\draw[string,in=270,out=right,looseness=1.25] (b.center) to (m1.center);
\draw[string,in=270,out=90,looseness=1.25] (m1.center) to (f.south);
\draw[string,in=270,out=90] (i3.center) to (e.south east);
\draw[string,out=90,in=270] (i4.center) to (m2.center);
\draw[string,out=90,in=270] (m2.center) to (f.south east);
\draw[string,out=270,in=90] (i3.center) to +(0.5,-0.5);
\draw[string,out=270,in=90] (i4.center) to +(-0.5,-0.5);
\end{tikzpicture}
\end{aligned}
\end{equation*}
\begin{equation*}
\begin{aligned}
\begin{tikzpicture}
\node (f) [morphism,wedge,width=1cm, connect n ,scale=0.75] at (0,1) {$\phi_H(M)$};
\node(i2)  at (-0.4125,-1.7) {};
\node(i2a)  at (0.4125,-1.7) {};
\node (e) [morphism,wedge, width=1cm,connect sw length = 2.3cm,scale=0.75] at (-0.4125,-0.25) {$\phi_H(M)$};
\node(m1) at (0.75,-0.25) {};
\node(m2) at (1,-0.25) {};
\node[state,black,scale=0.25,label={[label distance=-0.08cm]330:\tiny{0}}](b1) at (0.75,-1.4){};
\node[state,black,scale=0.25,hflip,label={[label distance=-0.08cm]30:\tiny{0}}](b2) at (0.75,-2){};
\node[state,black,scale=0.25,label={[label distance=-0.08cm]330:\tiny{0}}](b3) at (1.25,-1.4){};
\node[state,black,scale=0.25,hflip,label={[label distance=-0.08cm]30:\tiny{0}}](b4) at (1.25,-2){};
\draw[string] (i2.center) to (e.south);
\draw[string] (e.north) to (f.south west);
\draw[string,in=270,out=90,looseness=1.25] (i2a.center) to (m1.center);
\draw[string,in=270,out=90,looseness=1.25] (m1.center) to (f.south);
\draw[string,in=270,out=90] (b1.center) to (e.south east);
\draw[string,out=90,in=270] (b3.center) to (m2.center);
\draw[string,out=90,in=270] (m2.center) to (f.south east);
\draw[string] (i2.center) to +(0,-0.5);
\draw[string] (i2a.center) to +(0,-0.5);
\draw[string] (b2.center) to (0.75,-2.2);
\draw[string] (b4.center) to (1.25,-2.2);
\end{tikzpicture}
\end{aligned}
:= \quad
\begin{aligned}
\begin{tikzpicture}[scale=0.85]
\node(b2)[blackdot] at (0.425,0.2){};
\node(h)[morphism,wedge,scale=0.45] at (1.25,-1.5){$G$};
\node(b27)[blackdot] at (0.925,0.7){};
\node(h7)[morphism,wedge,scale=0.45] at (1.75,-1){$G$};
\node(m) at (1,-0.25){};
\node(s)[state,black,hflip,scale=0.25,label={[label distance=-0.08cm]30:\tiny{0}}] at (2.25,-2){};
\node(s7)[state,black,hflip,scale=0.25,label={[label distance=-0.08cm]30:\tiny{0}}] at (2.75,-2){};
\draw[string,out=90,in=right] (h.north) to (b2.center);
\node(i1) at (0,-2.5){};
\node(i2) at (1.25,-2.5){};
\node(i37) at (2.75,-2.5){};
\node(i3) at (2.25,-2.5){};
\node(o) at (0.925,2){};
\draw[string,out=90,in=left,looseness=0.5] (i1.center) to (b2.center);
\draw[string] (i2.center) to (h.south);
\draw[string] (i3.center) to (s.center);
\draw[string] (i37.center) to (s7.center);
\draw[string,out=left,in=90] (b27.center) to (b2.center);
\draw[string] (o.center) to (b27.center);
\draw[string,out=90,in=right] (h7.north) to (b27.center);
\draw[string] (1.75,-2.5) to (h7.south);
\end{tikzpicture}
\end{aligned}
\quad \super{\eqref{eq:sm}}= \quad
\begin{aligned}
\begin{tikzpicture}[scale=0.85]
\node(b2)[blackdot] at (0.425,0.2){};
\node(h)[morphism,wedge,scale=0.45] at (1.25,-1.5){$G$};
\node(b27)[blackdot] at (0.925,0.7){};
\node(h7)[morphism,wedge,scale=0.45] at (1.75,-1){$G$};
\node(m) at (1,-0.25){};
\node(s)[state,black,hflip,scale=0.25,label={[label distance=-0.08cm]30:\tiny{0}}] at (2.25,-2){};
\node(s7)[state,black,hflip,scale=0.25,label={[label distance=-0.08cm]30:\tiny{0}}] at (2.75,-2){};
\draw[string,out=90,in=right] (h7.north) to (b2.center);
\node(i1) at (0,-2.5){};
\node(i2) at (1.25,-2.5){};
\node(i37) at (2.75,-2.5){};
\node(i3) at (2.25,-2.5){};
\node(o) at (0.925,2){};
\draw[string,out=90,in=left,looseness=0.5] (i1.center) to (b2.center);
\draw[string] (i2.center) to (h.south);
\draw[string] (i3.center) to (s.center);
\draw[string] (i37.center) to (s7.center);
\draw[string,out=left,in=90] (b27.center) to (b2.center);
\draw[string] (o.center) to (b27.center);
\draw[string,out=90,in=right] (h.north) to (b27.center);
\draw[string] (1.75,-2.5) to (h7.south);
\end{tikzpicture}
\end{aligned}\quad = \quad
\begin{aligned}
\begin{tikzpicture}
\node (f) [morphism,wedge,width=1cm, connect n ,scale=0.75] at (0,1) {$\phi_H(M)$};
\node(i2)  at (-0.4125,-1.7) {};
\node(i2a)  at (0.4125,-1.7) {};
\node (e) [morphism,wedge, width=1cm,connect sw length = 2.3cm,scale=0.75] at (-0.4125,-0.25) {$\phi_H(M)$};
\node(m1) at (0.75,-0.25){} ;
\node(m2) at (1,-0.25) {};
\node[state,black,scale=0.25,label={[label distance=-0.08cm]330:\tiny{0}}](b1) at (0.75,-1.4){};
\node[state,black,scale=0.25,hflip,label={[label distance=-0.08cm]30:\tiny{0}}](b2) at (0.75,-2){};
\node[state,black,scale=0.25,label={[label distance=-0.08cm]330:\tiny{0}}](b3) at (1.25,-1.4){};
\node[state,black,scale=0.25,hflip,label={[label distance=-0.08cm]30:\tiny{0}}](b4) at (1.25,-2){};
\draw[string] (i2.center) to (e.south);
\draw[string] (e.north) to (f.south west);
\draw[string,in=270,out=90,looseness=1.25] (i2a.center) to (m1.center);
\draw[string,in=270,out=90,looseness=1.25] (m1.center) to (f.south);
\draw[string,in=270,out=90] (b1.center) to (e.south east);
\draw[string,out=90,in=270] (b3.center) to (m2.center);
\draw[string,out=90,in=270] (m2.center) to (f.south east);
\draw[string,out=270,in=90] (i2.center) to +(0.825,-0.5);
\draw[string,out=270,in=90] (i2a.center) to +(-0.825,-0.5);
\draw[string] (b2.center) to (0.75,-2.2);
\draw[string] (b4.center) to (1.25,-2.2);
\end{tikzpicture}
